Narrow absorption lines from intervening material in supernovae I. Measurements and temporal evolution

Narrow absorption features in nearby supernova (SN) spectra are a powerful diagnostic of the slow-moving material in the line of sight: they are extensively used to infer dust extinction from the host galaxies, and they can also serve in the detection of circumstellar material originating from the SN progenitor and present in the vicinity of the explosion. Despite their wide use, very few studies have examined the biases of the methods to characterize narrow lines, and not many statistical analyses exist. This is the first paper of a series in which we present a statistical analysis of narrow lines of SN spectra of various resolutions. We develop a robust automated methodology to measure the equivalent width (EW) and velocity of narrow absorption lines from intervening material in the line of sight of SNe, including Na I D , Ca II H&K, K i and diffuse interstellar bands (DIBs). We carefully study systematic biases in heterogeneous spectra from the literature by simulating different signal-to-noise, spectral resolution, slit size and orientation and present the real capabilities and limitations of using low- and mid-resolution spectra to study these lines. In particular, we find that the measurement of the equivalent width of the narrow lines in low-resolution spectra is highly affected by the evolving broad P-Cygni profiles of the SN ejecta, both for core-collapse and type Ia SNe, inducing a conspicuous apparent evolution. We present thus an easy way to detect and exclude those cases to obtain more robust and reliable measurements. Finally, after considering all possible effects, we analyse the temporal evolution of the narrow features in a large sample of nearby SNe to detect any possible variation in their EWs over time. We find no time evolution of the narrow line features in our large sample for all SN types

==> Table_SN.tex <==
\centering
\setlength{\tabcolsep}{2pt}
\scriptsize
%\small
\begin{longtable}[t!]{lcccl}
\caption{Sample of SNe initially included in our sample.}
\label{table_SNe} \\
\hline
SN                & Type     &  Redshift & \# of spectra &  References                                              \\	
\hline
                 &               & SNe Ia    &      &                                                                \\
\hline
       SN~1937C  &           Ia  &    0.001  &   2  &                                           \citealt{Casebeer00} \\
       SN~1937D  &           Ia  &    0.002  &   1  &                                           \citealt{Casebeer00} \\
       SN~1939A  &           Ia  &    0.003  &   2  &                                           \citealt{Casebeer00} \\
       SN~1954B  &           Ia  &    0.005  &  10  &                                           \citealt{Casebeer00} \\
       SN~1956A  &           Ia  &    0.004  &   8  &                                           \citealt{Casebeer00} \\
       SN~1957A  &           Ia  &    0.002  &   2  &                                           \citealt{Casebeer00} \\
       SN~1957B  &           Ia  &    0.004  &   7  &                                           \citealt{Casebeer00} \\
       SN~1959C  &           Ia  &    0.010  &   1  &                                           \citealt{Casebeer00} \\
       SN~1960F  &           Ia  &    0.006  &   8  &                                           \citealt{Casebeer00} \\
       SN~1960H  &           Ia  &    0.002  &   3  &                                           \citealt{Casebeer00} \\
       SN~1960R  &           Ia  &    0.002  &   2  &                                           \citealt{Casebeer00} \\
       SN~1962J  &           Ia  &    0.005  &   3  &                                           \citealt{Casebeer00} \\
       SN~1963I  &           Ia  &    0.001  &   1  &                                           \citealt{Casebeer00} \\
       SN~1964E  &           Ia  &    0.004  &   2  &                                           \citealt{Casebeer00} \\
       SN~1966J  &           Ia  &    0.002  &   1  &                                           \citealt{Casebeer00} \\
       SN~1968E  &           Ia  &    0.013  &   1  &                                           \citealt{Casebeer00} \\
       SN~1968I  &           Ia  &    0.006  &   1  &                                           \citealt{Casebeer00} \\
       SN~1971G  &           Ia  &    0.006  &   1  &                                           \citealt{Casebeer00} \\
       SN~1981B  &           Ia  &    0.006  &  13  &                                             \citealt{Branch86} \\
       SN~1983G  &           Ia  &    0.004  &   8  &                                              \citealt{Foley08} \\
       SN~1986G  &           Ia  &    0.002  &  39  &                                 \citealt{Cristiani92, Foley08} \\
       SN~1989A  &           Ia  &    0.008  &   1  &                                                            [2] \\
       SN~1989B  &           Ia  &    0.002  &  12  &                                                            [2] \\
       SN~1989M  &           Ia  &    0.005  &   4  &                                                            [2] \\
       SN~1990G  &           Ia  &    0.036  &   2  &                                         [2]; \citealt{Gomez96} \\
       SN~1990M  &           Ia  &    0.009  &   6  &                                         [2]; \citealt{Gomez96} \\
       SN~1990N  &           Ia  &    0.003  &  11  &                                         [2]; \citealt{Gomez96} \\
       SN~1990O  &           Ia  &    0.031  &   4  &                                         [2]; \citealt{Gomez96} \\
       SN~1990R  &           Ia  &    0.016  &   6  &                                         [2]; \citealt{Gomez96} \\
       SN~1990Y  &           Ia  &    0.039  &   1  &                                                            [2] \\
      SN~1991ad  &           Ia  &    0.070  &   7  &                                              \citealt{Gomez96} \\
      SN~1991ak  &           Ia  &    0.010  &   3  &                                                            [2] \\
      SN~1991am  &           Ia  &    0.061  &   1  &                                                            [2] \\
      SN~1991as  &           Ia  &    0.011  &   1  &                                                            [2] \\
      SN~1991at  &           Ia  &    0.041  &   1  &                                                            [2] \\
      SN~1991ay  &           Ia  &    0.050  &   1  &                                                            [2] \\
       SN~1991B  &           Ia  &    0.009  &   5  &                                         [2]; \citealt{Gomez96} \\
      SN~1991bb  &           Ia  &    0.027  &   2  &                                                            [2] \\
      SN~1991bc  &           Ia  &    0.021  &   3  &                                         [2]; \citealt{Gomez96} \\
      SN~1991bd  &           Ia  &    0.013  &   2  &                                         [2]; \citealt{Gomez96} \\
      SN~1991bf  &           Ia  &    0.030  &   1  &                                                            [2] \\
      SN~1991bg  &           Ia  &    0.004  &  34  &                [2]; \citealt{Filippenko92, Gomez96, Turatto96} \\
      SN~1991bh  &           Ia  &    0.028  &   1  &                                                            [2] \\
      SN~1991bj  &           Ia  &    0.018  &   2  &                                         [2]; \citealt{Gomez96} \\
       SN~1991F  &           Ia  &    0.006  &   3  &                                              \citealt{Gomez95} \\
       SN~1991K  &           Ia  &    0.017  &   6  &                                  \citealt{Gomez96, Matheson01} \\
       SN~1991M  &           Ia  &    0.007  &   7  &                                         [2]; \citealt{Gomez96} \\
       SN~1991O  &           Ia  &    0.049  &   1  &                                                            [2] \\
       SN~1991S  &           Ia  &    0.055  &   2  &                                         [2]; \citealt{Gomez96} \\
       SN~1991T  &           Ia  &    0.006  &  30  &                                         [2]; \citealt{Gomez96,Filippenko92b,Mazzali95} \\
       SN~1991X  &           Ia  &    0.009  &   1  &                                              \citealt{Gomez96} \\
      SN~1992ac  &           Ia  &    0.052  &   3  &                                     \citealt{Gomez96, Gomez98} \\
      SN~1992ah  &           Ia  &    0.028  &   2  &                                         [2]; \citealt{Gomez96} \\
      SN~1992ap  &           Ia  &    0.030  &   1  &                                                            [2] \\
       SN~1992G  &           Ia  &    0.005  &  12  &                                         [2]; \citealt{Gomez96} \\
       SN~1992M  &           Ia  &    0.047  &   2  &                                                            [2] \\
      SN~1993aa  &           Ia  &    0.025  &   1  &                                                            [2] \\
      SN~1993ab  &           Ia  &    0.014  &   1  &                                                            [2] \\
      SN~1993ac  &           Ia  &    0.049  &   4  &                                                       [2]; [3] \\
      SN~1993ae  &           Ia  &    0.020  &   3  &                                                       [2]; [3] \\
      SN~1993ai  &           Ia  &    0.035  &   1  &                                                            [2] \\
      SN~1993aj  &           Ia  &    0.078  &   3  &                                                            [2] \\
       SN~1993C  &           Ia  &    0.013  &   3  &                                                            [2] \\
       SN~1993Y  &           Ia  &    0.020  &   1  &                                                            [2] \\
       SN~1993Z  &           Ia  &    0.004  &   9  &                                                            [2] \\
      SN~1994ab  &           Ia  &    0.034  &   1  &                                                            [2] \\
      SN~1994ae  &           Ia  &    0.004  &  21  &                                                       [2]; [3] \\
       SN~1994B  &           Ia  &    0.089  &   2  &                                                            [2] \\
       SN~1994D  &           Ia  &    0.001  &  77  &                           [2]; [3]; \citealt{Patat96, Gomez96} \\
       SN~1994E  &           Ia  &    0.064  &   1  &                                                            [2] \\
       SN~1994J  &           Ia  &    0.056  &   1  &                                                            [2] \\
       SN~1994M  &           Ia  &    0.023  &  10  &                                         [3]; \citealt{Gomez96} \\
       SN~1994Q  &           Ia  &    0.030  &   9  &                                    [2]; [3]; \citealt{Gomez96} \\
       SN~1994S  &           Ia  &    0.015  &   6  &                                    [2]; [3]; \citealt{Gomez96} \\
       SN~1994T  &           Ia  &    0.035  &   6  &                                                       [2]; [3] \\
       SN~1994U  &           Ia  &    0.004  &   2  &                                         [2]; \citealt{Gomez96} \\
       SN~1994X  &           Ia  &    0.056  &   1  &                                                            [2] \\
       SN~1995A  &           Ia  &    0.032  &   1  &                                                            [2] \\
      SN~1995ac  &           Ia  &    0.050  &   6  &                                                       [2]; [3] \\
      SN~1995ak  &           Ia  &    0.023  &   7  &                                                       [2]; [3] \\
      SN~1995al  &           Ia  &    0.005  &  15  &                                                       [2]; [3] \\
      SN~1995bd  &           Ia  &    0.015  &   9  &                                                            [3] \\
       SN~1995C  &           Ia  &    0.027  &   1  &                                                            [2] \\
       SN~1995D  &           Ia  &    0.007  &  18  &                                                       [2]; [3] \\
       SN~1995E  &           Ia  &    0.012  &   9  &                                                       [2]; [3] \\
       SN~1995L  &           Ia  &    0.024  &   1  &                                                            [2] \\
       SN~1995T  &           Ia  &    0.056  &   1  &                                                            [2] \\
       SN~1995Y  &           Ia  &    0.018  &   4  &                                                            [3] \\
      SN~1996ab  &           Ia  &    0.130  &   1  &                                                            [3] \\
      SN~1996ac  &           Ia  &    0.026  &   1  &                                                            [3] \\
      SN~1996ai  &           Ia  &    0.003  &  12  &                                                       [2]; [3] \\
      SN~1996bk  &           Ia  &    0.007  &   1  &                                                            [3] \\
      SN~1996bl  &           Ia  &    0.024  &   4  &                                                            [3] \\
      SN~1996bo  &           Ia  &    0.017  &   5  &                                                            [3] \\
      SN~1996bt  &           Ia  &    0.009  &   1  &                                                            [3] \\
      SN~1996bv  &           Ia  &    0.017  &   2  &                                                       [2]; [3] \\
      SN~1996by  &           Ia  &    0.014  &   6  &                                                            [3] \\
       SN~1996C  &           Ia  &    0.027  &   3  &                                                            [3] \\
      SN~1996ca  &           Ia  &    0.016  &   4  &                                                            [3] \\
       SN~1996O  &           Ia  &    0.037  &   1  &                                                            [2] \\
       SN~1996P  &           Ia  &    0.016  &   1  &                                                            [2] \\
       SN~1996V  &           Ia  &    0.024  &   1  &                                                            [3] \\
       SN~1996X  &           Ia  &    0.007  &  32  &                                                            [3] \\
       SN~1996Z  &           Ia  &    0.008  &   6  &                                                            [3] \\
      SN~1997bp  &           Ia  &    0.008  &  14  &                                                       [2]; [3] \\
      SN~1997bq  &           Ia  &    0.009  &  13  &                                                            [3] \\
      SN~1997br  &           Ia  &    0.007  &  27  &                                                       [2]; [3] \\
      SN~1997by  &           Ia  &    0.045  &   3  &                                                            [3] \\
      SN~1997bz  &           Ia  &    0.030  &   2  &                                                            [3] \\
       SN~1997C  &           Ia  &    0.023  &   1  &                                           \citealt{Matheson01} \\
      SN~1997cn  &           Ia  &    0.016  &  16  &                                                       [2]; [3] \\
      SN~1997ct  &           Ia  &    0.030  &   1  &                                                            [3] \\
      SN~1997cw  &           Ia  &    0.018  &   4  &                                                       [2]; [3] \\
      SN~1997do  &           Ia  &    0.010  &  16  &                                                       [2]; [3] \\
      SN~1997dt  &           Ia  &    0.007  &   8  &                                                            [3] \\
       SN~1997E  &           Ia  &    0.014  &   5  &                                                       [2]; [3] \\
      SN~1997fb  &           Ia  &    0.054  &   1  &                                                            [2] \\
      SN~1997fc  &           Ia  &    0.054  &   1  &                                                            [2] \\
       SN~1997T  &           Ia  &    0.042  &   1  &                                                            [2] \\
       SN~1997Y  &           Ia  &    0.016  &   5  &                                                       [2]; [3] \\
      SN~1998ab  &           Ia  &    0.027  &  13  &                                                            [3] \\
      SN~1998an  &           Ia  &    0.019  &   1  &                                                            [3] \\
      SN~1998aq  &           Ia  &    0.004  &  61  &                                                       [2]; [3] \\
      SN~1998bn  &           Ia  &    0.006  &   9  &                                                       [2]; [3] \\
      SN~1998bp  &           Ia  &    0.010  &  17  &                                                       [2]; [3] \\
      SN~1998bu  &           Ia  &    0.003  &  81  &                                                       [2]; [3] \\
      SN~1998cd  &           Ia  &    0.025  &   1  &                                                            [2] \\
      SN~1998cl  &           Ia  &    0.030  &   1  &                                                            [2] \\
      SN~1998cm  &           Ia  &    0.080  &   1  &                                                            [2] \\
      SN~1998cn  &           Ia  &    0.009  &   1  &                                                            [3] \\
      SN~1998co  &           Ia  &    0.018  &   8  &                                                            [3] \\
      SN~1998cs  &           Ia  &    0.033  &   7  &                                                       [2]; [3] \\
       SN~1998D  &           Ia  &    0.012  &   4  &                                                            [3] \\
      SN~1998de  &           Ia  &    0.016  &  10  &                                                       [2]; [3] \\
      SN~1998dh  &           Ia  &    0.009  &  14  &                                                       [2]; [3] \\
      SN~1998dj  &           Ia  &    0.014  &   1  &                                                            [2] \\
      SN~1998dk  &           Ia  &    0.013  &  14  &                                                       [2]; [3] \\
      SN~1998dm  &           Ia  &    0.007  &  15  &                                                       [2]; [3] \\
      SN~1998dw  &           Ia  &    0.049  &   1  &                                                            [2] \\
      SN~1998dx  &           Ia  &    0.054  &   9  &                                                       [2]; [3] \\
      SN~1998eb  &           Ia  &    0.013  &   2  &                                                       [2]; [3] \\
      SN~1998ec  &           Ia  &    0.020  &   7  &                                                       [2]; [3] \\
      SN~1998ef  &           Ia  &    0.018  &   9  &                                                       [2]; [3] \\
      SN~1998eg  &           Ia  &    0.025  &   7  &                                                       [2]; [3] \\
      SN~1998en  &           Ia  &    0.021  &   1  &                                                            [2] \\
      SN~1998es  &           Ia  &    0.011  &  33  &                                                       [2]; [3] \\
      SN~1998ex  &           Ia  &    0.037  &   1  &                                                            [3] \\
      SN~1998fc  &           Ia  &    0.107  &   1  &                                                            [2] \\
       SN~1998V  &           Ia  &    0.018  &  10  &                                                       [2]; [3] \\
      SN~1999aa  &           Ia  &    0.014  &  50  &                                                       [2]; [3] \\
      SN~1999ac  &           Ia  &    0.009  &  38  &                                                       [2]; [3] \\
      SN~1999aq  &           Ia  &    0.050  &   1  &                                                            [2] \\
      SN~1999be  &           Ia  &    0.019  &   3  &                                                            [3] \\
      SN~1999bh  &           Ia  &    0.017  &   2  &                                                       [2]; [3] \\
      SN~1999bt  &           Ia  &    0.050  &   2  &                                                            [3] \\
      SN~1999bv  &           Ia  &    0.019  &   3  &                                                       [2]; [3] \\
      SN~1999by  &           Ia  &    0.002  &  36  &                                                       [2]; [3] \\
       SN~1999C  &           Ia  &    0.125  &   1  &                                                            [2] \\
      SN~1999cb  &           Ia  &    0.029  &   1  &                                                            [3] \\
      SN~1999cc  &           Ia  &    0.031  &   7  &                                                            [3] \\
      SN~1999ce  &           Ia  &    0.077  &   1  &                                                            [3] \\
      SN~1999cf  &           Ia  &    0.025  &   3  &                                                            [3] \\
      SN~1999cl  &           Ia  &    0.008  &  15  &                                                       [2]; [3] \\
      SN~1999cm  &           Ia  &    0.045  &   2  &                                                            [3] \\
      SN~1999cp  &           Ia  &    0.009  &   5  &                                                       [2]; [3] \\
      SN~1999cw  &           Ia  &    0.012  &   7  &                                                       [2]; [3] \\
      SN~1999da  &           Ia  &    0.013  &   6  &                                                       [2]; [3] \\
      SN~1999dg  &           Ia  &    0.022  &   2  &                                                            [2] \\
      SN~1999dk  &           Ia  &    0.015  &   5  &                                                            [2] \\
      SN~1999do  &           Ia  &    0.022  &   1  &                                                            [2] \\
      SN~1999dq  &           Ia  &    0.014  &  27  &                                                       [2]; [3] \\
      SN~1999ee  &           Ia  &    0.011  &  26  &                                                            [2] \\
      SN~1999ef  &           Ia  &    0.039  &   3  &                                                            [3] \\
      SN~1999ej  &           Ia  &    0.014  &   5  &                                                            [3] \\
      SN~1999ek  &           Ia  &    0.018  &   5  &                                                       [2]; [3] \\
      SN~1999fz  &           Ia  &    0.022  &   1  &                                                            [2] \\
      SN~1999gd  &           Ia  &    0.019  &   6  &                                                       [2]; [3] \\
      SN~1999gf  &           Ia  &    0.044  &   1  &                                                            [2] \\
      SN~1999gh  &           Ia  &    0.008  &  19  &                                                       [2]; [3] \\
      SN~1999gj  &           Ia  &    0.017  &   1  &                                                            [3] \\
      SN~1999gm  &           Ia  &    0.042  &   5  &                                                       [2]; [3] \\
      SN~1999gp  &           Ia  &    0.027  &  10  &                                                            [3] \\
       SN~1999X  &           Ia  &    0.025  &   8  &                                                       [2]; [3] \\
       SN~2000A  &           Ia  &    0.030  &   1  &                                                            [3] \\
      SN~2000al  &           Ia  &    0.120  &   1  &                                                            [2] \\
       SN~2000B  &           Ia  &    0.020  &   7  &                                                            [3] \\
      SN~2000bh  &           Ia  &    0.023  &   1  &                                                            [3] \\
      SN~2000bk  &           Ia  &    0.025  &   4  &                                                       [2]; [3] \\
      SN~2000ce  &           Ia  &    0.016  &   5  &                                                       [2]; [3] \\
      SN~2000cf  &           Ia  &    0.036  &   6  &                                                            [3] \\
      SN~2000cm  &           Ia  &    0.007  &   2  &                                                            [3] \\
      SN~2000cn  &           Ia  &    0.023  &  12  &                                                       [2]; [3] \\
      SN~2000cp  &           Ia  &    0.034  &   5  &                                                       [2]; [3] \\
      SN~2000cu  &           Ia  &    0.020  &   3  &                                                       [2]; [3] \\
      SN~2000cv  &           Ia  &    0.020  &   2  &                                                       [2]; [3] \\
      SN~2000cw  &           Ia  &    0.030  &   3  &                                                       [2]; [3] \\
      SN~2000cx  &           Ia  &    0.008  &  66  &                                                       [2]; [3] \\
      SN~2000dd  &           Ia  &    0.042  &   1  &                                                            [2] \\
      SN~2000df  &           Ia  &    0.039  &   1  &                                                            [2] \\
      SN~2000dg  &           Ia  &    0.038  &   6  &                                                       [2]; [3] \\
      SN~2000dk  &           Ia  &    0.017  &  13  &                                                       [2]; [3] \\
      SN~2000dl  &           Ia  &    0.061  &   1  &                                                            [3] \\
      SN~2000dm  &           Ia  &    0.015  &   5  &                                                       [2]; [3] \\
      SN~2000dn  &           Ia  &    0.032  &   6  &                                                       [2]; [3] \\
      SN~2000dp  &           Ia  &    0.035  &   4  &                                                       [2]; [3] \\
      SN~2000dr  &           Ia  &    0.019  &   1  &                                                            [2] \\
      SN~2000dx  &           Ia  &    0.030  &   1  &                                                            [2] \\
       SN~2000E  &           Ia  &    0.005  &   9  &                                                            [3] \\
      SN~2000ej  &           Ia  &    0.030  &   1  &                                                            [2] \\
      SN~2000ey  &           Ia  &    0.020  &   4  &                                                       [2]; [3] \\
      SN~2000fa  &           Ia  &    0.021  &  17  &                                                       [2]; [3] \\
      SN~2000fd  &           Ia  &    0.016  &   2  &                                                            [3] \\
      SN~2000fo  &           Ia  &    0.024  &   5  &                                                       [2]; [3] \\
       SN~2000J  &           Ia  &    0.048  &   1  &                                                            [2] \\
       SN~2000K  &           Ia  &    0.055  &   1  &                                                            [3] \\
       SN~2000O  &           Ia  &    0.023  &   1  &                                                            [3] \\
       SN~2000Q  &           Ia  &    0.034  &   2  &                                                            [2] \\
       SN~2001A  &           Ia  &    0.007  &   1  &                                                            [2] \\
      SN~2001ah  &           Ia  &    0.058  &   5  &                                                            [3] \\
      SN~2001ay  &           Ia  &    0.030  &  17  &                                                       [2]; [3] \\
      SN~2001az  &           Ia  &    0.041  &   6  &                                                       [2]; [3] \\
      SN~2001ba  &           Ia  &    0.030  &   1  &                                                            [2] \\
      SN~2001bf  &           Ia  &    0.015  &  11  &                                                       [2]; [3] \\
      SN~2001bg  &           Ia  &    0.007  &   7  &                                                       [2]; [3] \\
      SN~2001bp  &           Ia  &    0.095  &   7  &                                                       [2]; [3] \\
      SN~2001br  &           Ia  &    0.021  &   7  &                                                       [2]; [3] \\
      SN~2001bs  &           Ia  &    0.029  &   3  &                                                       [2]; [3] \\
       SN~2001C  &           Ia  &    0.011  &  11  &                                                       [2]; [3] \\
      SN~2001cg  &           Ia  &    0.024  &   1  &                                                            [2] \\
      SN~2001cj  &           Ia  &    0.024  &   2  &                                                       [2]; [3] \\
      SN~2001ck  &           Ia  &    0.035  &   6  &                                                       [2]; [3] \\
      SN~2001cp  &           Ia  &    0.022  &  11  &                                                       [2]; [3] \\
      SN~2001da  &           Ia  &    0.017  &   9  &                                                       [2]; [3] \\
      SN~2001dd  &           Ia  &    0.019  &   1  &                                                            [2] \\
      SN~2001de  &           Ia  &    0.031  &   2  &                                                       [2]; [3] \\
      SN~2001dl  &           Ia  &    0.021  &   2  &                                                            [2] \\
      SN~2001dm  &           Ia  &    0.015  &   1  &                                                            [2] \\
      SN~2001dn  &           Ia  &    0.019  &   1  &                                                            [2] \\
      SN~2001ds  &           Ia  &    0.036  &   1  &                                                            [2] \\
      SN~2001dt  &           Ia  &    0.030  &   1  &                                                            [2] \\
      SN~2001dw  &           Ia  &    0.025  &   1  &                                                            [2] \\
       SN~2001E  &           Ia  &    0.019  &   5  &                                                       [2]; [3] \\
      SN~2001eb  &           Ia  &    0.013  &   1  &                                                            [3] \\
      SN~2001ec  &           Ia  &    0.045  &   4  &                                                       [2]; [3] \\
      SN~2001ed  &           Ia  &    0.017  &   2  &                                                       [2]; [3] \\
      SN~2001eg  &           Ia  &    0.013  &   1  &                                                            [2] \\
      SN~2001eh  &           Ia  &    0.037  &  22  &                                                       [2]; [3] \\
      SN~2001ei  &           Ia  &    0.028  &   2  &                                                            [2] \\
      SN~2001el  &           Ia  &    0.004  &  11  &                                      \citealt{Wang03a,Foley08} \\
      SN~2001en  &           Ia  &    0.016  &  12  &                                                       [2]; [3] \\
      SN~2001eo  &           Ia  &    0.068  &   1  &                                                            [3] \\
      SN~2001ep  &           Ia  &    0.013  &  30  &                                                       [2]; [3] \\
      SN~2001er  &           Ia  &    0.016  &   1  &                                                            [2] \\
      SN~2001es  &           Ia  &    0.067  &   3  &                                                       [2]; [3] \\
      SN~2001eu  &           Ia  &    0.136  &   1  &                                                            [2] \\
      SN~2001ew  &           Ia  &    0.018  &   1  &                                                            [2] \\
      SN~2001ex  &           Ia  &    0.026  &   2  &                                                       [2]; [3] \\
       SN~2001F  &           Ia  &    0.023  &   1  &                                                            [3] \\
      SN~2001fe  &           Ia  &    0.014  &  13  &                                                       [2]; [3] \\
      SN~2001fg  &           Ia  &    0.032  &   1  &                                                            [2] \\
      SN~2001fh  &           Ia  &    0.013  &   8  &                                                       [2]; [3] \\
      SN~2001fu  &           Ia  &    0.006  &   2  &                                                       [2]; [3] \\
       SN~2001G  &           Ia  &    0.017  &  16  &                                                       [2]; [3] \\
      SN~2001gb  &           Ia  &    0.026  &   5  &                                                            [3] \\
      SN~2001gc  &           Ia  &    0.019  &  10  &                                                       [2]; [3] \\
      SN~2001ib  &           Ia  &    0.019  &   4  &                                                       [2]; [3] \\
      SN~2001ic  &           Ia  &    0.044  &   4  &                                                       [2]; [3] \\
      SN~2001ie  &           Ia  &    0.031  &   8  &                                                            [3] \\
      SN~2001if  &           Ia  &    0.038  &   2  &                                                            [3] \\
      SN~2001iq  &           Ia  &    0.019  &   6  &                                                       [2]; [3] \\
       SN~2001L  &           Ia  &    0.015  &   3  &                                                       [2]; [3] \\
       SN~2001N  &           Ia  &    0.021  &  10  &                                                       [2]; [3] \\
       SN~2001P  &           Ia  &    0.021  &   3  &                                                       [2]; [3] \\
       SN~2001U  &           Ia  &    0.029  &   2  &                                                       [2]; [3] \\
       SN~2001V  &           Ia  &    0.015  &  82  &                                                       [2]; [3] \\
      SN~2002ar  &           Ia  &    0.030  &   7  &                                                       [2]; [3] \\
      SN~2002av  &           Ia  &    0.049  &   6  &                                                       [2]; [3] \\
      SN~2002aw  &           Ia  &    0.026  &   5  &                                                       [2]; [3] \\
      SN~2002bf  &           Ia  &    0.024  &  15  &                                                       [2]; [3] \\
      SN~2002bg  &           Ia  &    0.043  &   2  &                                                       [2]; [3] \\
      SN~2002bi  &           Ia  &    0.023  &   2  &                                                       [2]; [3] \\
      SN~2002bk  &           Ia  &    0.055  &   1  &                                                            [2] \\
      SN~2002bn  &           Ia  &    0.026  &   1  &                                                            [3] \\
      SN~2002bo  &           Ia  &    0.004  &  66  &                                                       [2]; [3] \\
      SN~2002bp  &           Ia  &    0.021  &   1  &                                                            [2] \\
      SN~2002br  &           Ia  &    0.034  &   2  &                                                            [3] \\
      SN~2002bs  &           Ia  &    0.010  &   7  &                                                       [2]; [3] \\
      SN~2002bt  &           Ia  &    0.060  &   1  &                                                            [3] \\
      SN~2002bw  &           Ia  &    0.017  &   1  &                                                            [3] \\
      SN~2002bz  &           Ia  &    0.037  &  11  &                                                       [2]; [3] \\
      SN~2002cc  &           Ia  &    0.066  &   2  &                                                       [2]; [3] \\
      SN~2002cd  &           Ia  &    0.010  &  18  &                                                       [2]; [3] \\
      SN~2002cf  &           Ia  &    0.015  &   3  &                                                       [2]; [3] \\
      SN~2002ci  &           Ia  &    0.022  &   2  &                                                       [2]; [3] \\
      SN~2002ck  &           Ia  &    0.030  &   9  &                                                       [2]; [3] \\
      SN~2002cr  &           Ia  &    0.009  &  12  &                                                       [2]; [3] \\
      SN~2002cs  &           Ia  &    0.016  &  13  &                                                       [2]; [3] \\
      SN~2002cu  &           Ia  &    0.023  &   5  &                                                       [2]; [3] \\
      SN~2002cv  &           Ia  &    0.004  &   2  &                                                            [2] \\
      SN~2002cx  &           Ia  &    0.024  &  13  &                                                       [2]; [3] \\
      SN~2002db  &           Ia  &    0.036  &   2  &                                                       [2]; [3] \\
      SN~2002de  &           Ia  &    0.028  &  13  &                                                       [2]; [3] \\
      SN~2002df  &           Ia  &    0.029  &   2  &                                                       [2]; [3] \\
      SN~2002di  &           Ia  &    0.036  &   2  &                                                       [2]; [3] \\
      SN~2002dj  &           Ia  &    0.009  &  24  &                                                       [2]; [3] \\
      SN~2002dk  &           Ia  &    0.019  &   3  &                                                       [2]; [3] \\
      SN~2002dl  &           Ia  &    0.016  &   4  &                                                            [3] \\
      SN~2002do  &           Ia  &    0.016  &   6  &                                                       [2]; [3] \\
      SN~2002dp  &           Ia  &    0.012  &  12  &                                                       [2]; [3] \\
      SN~2002dr  &           Ia  &    0.022  &   1  &                                                            [2] \\
      SN~2002dx  &           Ia  &    0.024  &   1  &                                                            [2] \\
      SN~2002eb  &           Ia  &    0.028  &   3  &                                                            [2] \\
      SN~2002ec  &           Ia  &    0.041  &   2  &                                                            [2] \\
      SN~2002ef  &           Ia  &    0.024  &   3  &                                                       [2]; [3] \\
      SN~2002eh  &           Ia  &    0.018  &   1  &                                                            [2] \\
      SN~2002el  &           Ia  &    0.029  &   3  &                                                            [2] \\
      SN~2002ep  &           Ia  &    0.056  &   1  &                                                            [2] \\
      SN~2002er  &           Ia  &    0.009  &  31  &                                                       [2]; [3] \\
      SN~2002es  &           Ia  &    0.018  &   6  &                                                            [3] \\
      SN~2002et  &           Ia  &    0.028  &   2  &                                                       [2]; [3] \\
      SN~2002eu  &           Ia  &    0.038  &  12  &                                                       [2]; [3] \\
      SN~2002ey  &           Ia  &    0.039  &   5  &                                                       [2]; [3] \\
      SN~2002fb  &           Ia  &    0.016  &  10  &                                                       [2]; [3] \\
      SN~2002fi  &           Ia  &    0.057  &   1  &                                                            [2] \\
      SN~2002fk  &           Ia  &    0.007  &  29  &                                                       [2]; [3] \\
       SN~2002G  &           Ia  &    0.034  &   3  &                                                       [2]; [3] \\
      SN~2002gb  &           Ia  &    0.074  &   1  &                                                            [2] \\
      SN~2002gc  &           Ia  &    0.021  &   4  &                                                            [2] \\
      SN~2002gf  &           Ia  &    0.086  &   1  &                                                            [2] \\
      SN~2002gg  &           Ia  &    0.110  &   1  &                                                            [2] \\
      SN~2002gx  &           Ia  &    0.080  &   1  &                                                            [2] \\
       SN~2002H  &           Ia  &    0.022  &   1  &                                                            [3] \\
      SN~2002ha  &           Ia  &    0.014  &  11  &                                                       [2]; [3] \\
      SN~2002hd  &           Ia  &    0.030  &   5  &                                                       [2]; [3] \\
      SN~2002he  &           Ia  &    0.025  &   9  &                                                       [2]; [3] \\
      SN~2002hl  &           Ia  &    0.007  &   1  &                                                            [2] \\
      SN~2002hu  &           Ia  &    0.030  &   6  &                                                       [2]; [3] \\
      SN~2002hv  &           Ia  &    0.023  &   2  &                                                       [2]; [3] \\
      SN~2002hw  &           Ia  &    0.018  &   7  &                                                       [2]; [3] \\
       SN~2002I  &           Ia  &    0.023  &   1  &                                                            [3] \\
      SN~2002jg  &           Ia  &    0.015  &   5  &                                                       [2]; [3] \\
      SN~2002jm  &           Ia  &    0.018  &   4  &                                                       [2]; [3] \\
      SN~2002jo  &           Ia  &    0.009  &   1  &                                                            [2] \\
      SN~2002jy  &           Ia  &    0.020  &  13  &                                                       [2]; [3] \\
      SN~2002kf  &           Ia  &    0.019  &  12  &                                                       [2]; [3] \\
      SN~2003ae  &           Ia  &    0.033  &   6  &                                                       [2]; [3] \\
      SN~2003af  &           Ia  &    0.021  &   3  &                                                       [2]; [3] \\
      SN~2003ag  &           Ia  &    0.023  &   2  &                                                            [3] \\
      SN~2003ah  &           Ia  &    0.030  &   1  &                                                            [2] \\
      SN~2003ai  &           Ia  &    0.036  &   3  &                                                       [2]; [3] \\
      SN~2003an  &           Ia  &    0.037  &   1  &                                                            [2] \\
      SN~2003ar  &           Ia  &    0.025  &   1  &                                                            [3] \\
      SN~2003au  &           Ia  &    0.031  &   1  &                                                            [2] \\
      SN~2003av  &           Ia  &    0.140  &   1  &                                                            [2] \\
      SN~2003ax  &           Ia  &    0.058  &   1  &                                                            [2] \\
      SN~2003ay  &           Ia  &    0.073  &   1  &                                                            [2] \\
      SN~2003bf  &           Ia  &    0.034  &   1  &                                                            [2] \\
      SN~2003bh  &           Ia  &    0.089  &   1  &                                                            [2] \\
      SN~2003bi  &           Ia  &    0.092  &   1  &                                                            [2] \\
      SN~2003bt  &           Ia  &    0.027  &   1  &                                                            [3] \\
      SN~2003cg  &           Ia  &    0.004  &  43  &                                                            [3] \\
      SN~2003ch  &           Ia  &    0.029  &  13  &                                                            [3] \\
      SN~2003cq  &           Ia  &    0.033  &   9  &                                                       [2]; [3] \\
       SN~2003D  &           Ia  &    0.022  &   5  &                                                       [2]; [3] \\
      SN~2003de  &           Ia  &    0.038  &   1  &                                                            [3] \\
      SN~2003dt  &           Ia  &    0.014  &   1  &                                                            [3] \\
      SN~2003du  &           Ia  &    0.006  &  82  &                                                       [2]; [3] \\
      SN~2003dw  &           Ia  &    0.030  &   1  &                                                            [2] \\
      SN~2003eh  &           Ia  &    0.025  &   6  &                                                            [3] \\
      SN~2003ek  &           Ia  &    0.036  &  12  &                                                       [2]; [3] \\
      SN~2003ep  &           Ia  &    0.016  &   5  &                                                            [3] \\
      SN~2003ez  &           Ia  &    0.048  &   2  &                                                            [3] \\
       SN~2003F  &           Ia  &    0.017  &   4  &                                                       [2]; [3] \\
      SN~2003fa  &           Ia  &    0.040  &  23  &                                                       [2]; [3] \\
      SN~2003fd  &           Ia  &    0.060  &  11  &                                                       [2]; [3] \\
      SN~2003ge  &           Ia  &    0.034  &   2  &                                                            [3] \\
      SN~2003gj  &           Ia  &    0.035  &   2  &                                                       [2]; [3] \\
      SN~2003gn  &           Ia  &    0.034  &   3  &                                                       [2]; [3] \\
      SN~2003gq  &          Iax  &    0.021  &   3  &                                                       [2]; [3] \\
      SN~2003gs  &           Ia  &    0.005  &   2  &                                                            [2] \\
      SN~2003gt  &           Ia  &    0.016  &   2  &                                                            [2] \\
      SN~2003he  &           Ia  &    0.025  &   2  &                                                            [2] \\
      SN~2003hj  &           Ia  &    0.076  &   1  &                                                            [2] \\
      SN~2003hm  &           Ia  &    0.014  &   2  &                                                       [2]; [3] \\
      SN~2003hs  &           Ia  &    0.054  &   1  &                                                            [2] \\
      SN~2003hu  &           Ia  &    0.055  &   6  &                                                            [3] \\
      SN~2003hv  &           Ia  &    0.006  &  15  &                                                       [2]; [3] \\
      SN~2003hw  &           Ia  &    0.064  &   4  &                                                       [2]; [3] \\
      SN~2003hx  &           Ia  &    0.007  &   2  &                                                       [2]; [3] \\
      SN~2003hz  &           Ia  &    0.020  &   1  &                                                            [3] \\
      SN~2003ia  &           Ia  &    0.030  &   3  &                                                            [3] \\
      SN~2003ic  &           Ia  &    0.056  &   8  &                                                            [3] \\
      SN~2003if  &           Ia  &    0.006  &   2  &                                                            [3] \\
      SN~2003ij  &           Ia  &    0.018  &   1  &                                                            [2] \\
      SN~2003ik  &           Ia  &    0.024  &   1  &                                                            [2] \\
      SN~2003im  &           Ia  &    0.019  &   2  &                                                       [2]; [3] \\
      SN~2003in  &           Ia  &    0.021  &   3  &                                                       [2]; [3] \\
      SN~2003it  &           Ia  &    0.025  &  15  &                                                            [3] \\
      SN~2003iu  &           Ia  &    0.018  &  14  &                                                            [3] \\
      SN~2003iv  &           Ia  &    0.034  &  10  &                                                       [2]; [3] \\
      SN~2003iz  &           Ia  &    0.048  &   2  &                                                       [2]; [3] \\
      SN~2003jz  &           Ia  &    0.016  &   1  &                                                            [3] \\
       SN~2003K  &           Ia  &    0.022  &   3  &                                                       [2]; [3] \\
      SN~2003kc  &           Ia  &    0.033  &   8  &                                                       [2]; [3] \\
      SN~2003kd  &           Ia  &    0.030  &   9  &                                                       [2]; [3] \\
      SN~2003kf  &           Ia  &    0.007  &  28  &                                                       [2]; [3] \\
      SN~2003kg  &           Ia  &    0.026  &   2  &                                                       [2]; [3] \\
      SN~2003kh  &           Ia  &    0.033  &   3  &                                                       [2]; [3] \\
      SN~2003kz  &           Ia  &    0.050  &   1  &                                                            [3] \\
      SN~2003lb  &           Ia  &    0.018  &   1  &                                                            [2] \\
      SN~2003lc  &           Ia  &    0.035  &   3  &                                                       [2]; [3] \\
      SN~2003lq  &           Ia  &    0.024  &   2  &                                                       [2]; [3] \\
      SN~2003ls  &           Ia  &    0.043  &   1  &                                                            [2] \\
       SN~2003M  &           Ia  &    0.024  &   5  &                                                       [2]; [3] \\
       SN~2003P  &           Ia  &    0.034  &   1  &                                                            [2] \\
       SN~2003S  &           Ia  &    0.040  &   2  &                                                       [2]; [3] \\
       SN~2003U  &           Ia  &    0.028  &   4  &                                                       [2]; [3] \\
       SN~2003V  &           Ia  &    0.045  &   1  &                                                            [2] \\
       SN~2003W  &           Ia  &    0.020  &  20  &                                                       [2]; [3] \\
       SN~2003X  &           Ia  &    0.023  &   1  &                                                            [2] \\
       SN~2003Y  &           Ia  &    0.017  &   5  &                                                       [2]; [3] \\
      SN~2004ab  &           Ia  &    0.006  &   1  &                                                            [3] \\
      SN~2004ap  &           Ia  &    0.024  &   1  &                                                            [3] \\
      SN~2004as  &           Ia  &    0.031  &  19  &                                                       [2]; [3] \\
      SN~2004av  &           Ia  &    0.024  &   1  &                                                            [3] \\
      SN~2004az  &           Ia  &    0.029  &   1  &                                                            [3] \\
       SN~2004B  &           Ia  &    0.016  &   2  &                                                            [3] \\
      SN~2004bc  &           Ia  &    0.024  &   1  &                                                            [3] \\
      SN~2004bd  &           Ia  &    0.009  &   8  &                                                       [2]; [3] \\
      SN~2004bg  &           Ia  &    0.021  &   7  &                                                       [2]; [3] \\
      SN~2004bj  &           Ia  &    0.050  &   2  &                                                       [2]; [3] \\
      SN~2004bk  &           Ia  &    0.023  &   3  &                                                       [2]; [3] \\
      SN~2004bl  &           Ia  &    0.017  &   2  &                                                            [2] \\
      SN~2004bo  &           Ia  &    0.024  &   1  &                                                            [3] \\
      SN~2004bp  &           Ia  &    0.030  &   2  &                                                       [2]; [3] \\
      SN~2004bq  &           Ia  &    0.028  &   1  &                                                            [2] \\
      SN~2004br  &           Ia  &    0.023  &   3  &                                                            [2] \\
      SN~2004bv  &           Ia  &    0.011  &   7  &                                                            [2] \\
      SN~2004bw  &           Ia  &    0.021  &   2  &                                                            [2] \\
      SN~2004bz  &           Ia  &    0.034  &   1  &                                                            [2] \\
      SN~2004ca  &           Ia  &    0.018  &   3  &                                                       [2]; [3] \\
      SN~2004cb  &           Ia  &    0.014  &   1  &                                                            [2] \\
      SN~2004ct  &           Ia  &    0.034  &   2  &                                                            [3] \\
      SN~2004cu  &           Ia  &    0.025  &   1  &                                                            [3] \\
      SN~2004cv  &           Ia  &    0.037  &   1  &                                                            [2] \\
      SN~2004da  &           Ia  &    0.016  &   4  &                                                       [2]; [3] \\
      SN~2004db  &           Ia  &    0.011  &   2  &                                                       [2]; [3] \\
      SN~2004di  &           Ia  &    0.020  &   2  &                                                            [2] \\
      SN~2004dt  &           Ia  &    0.020  &  46  &                                                  [1]; [2]; [3] \\
       SN~2004E  &           Ia  &    0.030  &   1  &                                                            [2] \\
      SN~2004ef  &           Ia  &    0.031  &  29  &                                                  [1]; [2]; [3] \\
      SN~2004eo  &           Ia  &    0.016  &  25  &                                                       [1]; [2] \\
      SN~2004eq  &           Ia  &    0.009  &   1  &                                                            [2] \\
      SN~2004ev  &           Ia  &    0.031  &   1  &                                                            [2] \\
      SN~2004ey  &           Ia  &    0.016  &   7  &                                                       [1]; [2] \\
      SN~2004fa  &           Ia  &    0.019  &   1  &                                                            [2] \\
      SN~2004fd  &           Ia  &    0.017  &   3  &                                                       [2]; [3] \\
      SN~2004fg  &           Ia  &    0.030  &   1  &                                                            [2] \\
      SN~2004fu  &           Ia  &    0.009  &  12  &                                                       [2]; [3] \\
      SN~2004fw  &           Ia  &    0.019  &   1  &                                                            [2] \\
      SN~2004fy  &           Ia  &    0.035  &   2  &                                                            [2] \\
      SN~2004fz  &           Ia  &    0.017  &   4  &                                                       [2]; [3] \\
      SN~2004gc  &           Ia  &    0.032  &   6  &                                                  [1]; [2]; [3] \\
      SN~2004gl  &           Ia  &    0.174  &   1  &                                                            [2] \\
      SN~2004go  &           Ia  &    0.029  &   1  &                                                            [2] \\
      SN~2004gs  &           Ia  &    0.027  &  13  &                                                  [1]; [2]; [3] \\
      SN~2004gu  &           Ia  &    0.046  &   2  &                                                       [1]; [2] \\
      SN~2004gw  &           Ia  &    0.017  &   2  &                                                            [2] \\
      SN~2004gz  &           Ia  &    0.015  &   2  &                                                       [2]; [3] \\
       SN~2004H  &           Ia  &    0.032  &   1  &                                                            [3] \\
       SN~2004J  &           Ia  &    0.025  &   1  &                                                            [3] \\
       SN~2004K  &           Ia  &    0.036  &   1  &                                                            [3] \\
       SN~2004L  &           Ia  &    0.032  &  13  &                                                            [3] \\
       SN~2004P  &           Ia  &    0.024  &   1  &                                                            [3] \\
       SN~2004S  &           Ia  &    0.009  &  11  &                                                            [2] \\
       SN~2004W  &           Ia  &    0.004  &   1  &                                                            [2] \\
       SN~2004Y  &           Ia  &    0.068  &   1  &                                                            [2] \\
       SN~2005A  &           Ia  &    0.019  &   9  &                                                  [1]; [2]; [3] \\
      SN~2005ag  &           Ia  &    0.080  &   5  &                                                       [1]; [2] \\
      SN~2005al  &           Ia  &    0.012  &   7  &                                                            [1] \\
      SN~2005am  &           Ia  &    0.008  &  32  &                                                  [1]; [2]; [3] \\
      SN~2005ao  &           Ia  &    0.038  &   5  &                                                       [2]; [3] \\
      SN~2005as  &           Ia  &    0.013  &   1  &                                                            [2] \\
      SN~2005bc  &           Ia  &    0.012  &   4  &                                                       [2]; [3] \\
      SN~2005bd  &           Ia  &    0.037  &   1  &                                                            [3] \\
      SN~2005be  &           Ia  &    0.034  &   7  &                                                  [1]; [2]; [3] \\
      SN~2005bg  &           Ia  &    0.023  &   3  &                                                            [1] \\
      SN~2005bl  &           Ia  &    0.024  &  14  &                                                  [1]; [2]; [3] \\
      SN~2005bo  &           Ia  &    0.014  &   5  &                                                  [1]; [2]; [3] \\
      SN~2005bu  &           Ia  &    0.029  &   1  &                                                            [2] \\
      SN~2005bv  &           Ia  &    0.036  &   2  &                                                            [3] \\
      SN~2005cc  &          Iax  &    0.008  &  12  &                                                            [3] \\
      SN~2005cf  &           Ia  &    0.006  & 116  &                                                       [2]; [3] \\
      SN~2005cg  &           Ia  &    0.032  &   6  &                                             \citealt{Quimby06} \\
      SN~2005ch  &           Ia  &    0.027  &   1  &                                                            [3] \\
      SN~2005cn  &           Ia  &    0.007  &   1  &                                                            [3] \\
      SN~2005cr  &           Ia  &    0.021  &   1  &                                                            [3] \\
      SN~2005de  &           Ia  &    0.015  &   4  &                                                            [2] \\
      SN~2005df  &           Ia  &    0.004  &   1  &                                            \citealt{Gerardy07} \\
      SN~2005dh  &           Ia  &    0.015  &   2  &                                                            [2] \\
      SN~2005di  &           Ia  &    0.025  &   1  &                                                            [2] \\
      SN~2005dm  &           Ia  &    0.017  &   1  &                                                            [2] \\
      SN~2005do  &           Ia  &    0.030  &   1  &                                                            [2] \\
      SN~2005dv  &           Ia  &    0.010  &   1  &                                                            [2] \\
      SN~2005ec  &           Ia  &    0.029  &   1  &                                                            [2] \\
      SN~2005ej  &           Ia  &    0.038  &   6  &                                                       [2]; [3] \\
      SN~2005el  &           Ia  &    0.015  &  17  &                                                  [1]; [2]; [3] \\
      SN~2005eq  &           Ia  &    0.029  &  20  &                                                  [1]; [2]; [3] \\
      SN~2005er  &           Ia  &    0.026  &   3  &                                                            [2] \\
      SN~2005eu  &           Ia  &    0.034  &  11  &                                                       [2]; [3] \\
      SN~2005ew  &           Ia  &    0.003  &   2  &                                                            [2] \\
       SN~2005F  &           Ia  &    0.029  &   1  &                                                            [2] \\
       SN~2005G  &           Ia  &    0.023  &   2  &                                                       [2]; [3] \\
      SN~2005gj  &           Ia  &    0.062  &   5  &                                                            [2] \\
      SN~2005hc  &           Ia  &    0.046  &   6  &                                                  [1]; [2]; [3] \\
      SN~2005hf  &           Ia  &    0.043  &   7  &                                                            [3] \\
      SN~2005hj  &           Ia  &    0.057  &  11  &                                                            [2] \\
      SN~2005hk  &          Iax  &    0.013  &  44  &                                                       [2]; [3] \\
      SN~2005iq  &           Ia  &    0.034  &   4  &                                                  [1]; [2]; [3] \\
      SN~2005kc  &           Ia  &    0.015  &  12  &                                                  [1]; [2]; [3] \\
      SN~2005ke  &           Ia  &    0.005  &  30  &                                                  [1]; [2]; [3] \\
      SN~2005ki  &           Ia  &    0.019  &   9  &                                                  [1]; [2]; [3] \\
      SN~2005ls  &           Ia  &    0.021  &   5  &                                                       [2]; [3] \\
      SN~2005lt  &           Ia  &    0.020  &   1  &                                                            [2] \\
      SN~2005lu  &           Ia  &    0.032  &  12  &                                                  [1]; [2]; [3] \\
      SN~2005lz  &           Ia  &    0.041  &   2  &                                                       [2]; [3] \\
       SN~2005M  &           Ia  &    0.025  &  24  &                                                  [1]; [2]; [3] \\
      SN~2005mc  &           Ia  &    0.025  &   4  &                                                       [2]; [3] \\
      SN~2005ms  &           Ia  &    0.025  &   2  &                                                            [2] \\
      SN~2005mz  &           Ia  &    0.018  &   5  &                                                            [3] \\
      SN~2005na  &           Ia  &    0.026  &  27  &                                                  [1]; [2]; [3] \\
       SN~2005P  &           Ia  &    0.009  &   2  &                                                            [2] \\
       SN~2005W  &           Ia  &    0.009  &   4  &                                                       [1]; [2] \\
       SN~2005X  &           Ia  &    0.074  &   1  &                                                            [2] \\
      SN~2006ac  &           Ia  &    0.023  &  14  &                                                       [2]; [3] \\
      SN~2006ak  &           Ia  &    0.038  &   2  &                                                       [2]; [3] \\
      SN~2006al  &           Ia  &    0.068  &   6  &                                                            [3] \\
      SN~2006ap  &           Ia  &    0.022  &   1  &                                                            [3] \\
      SN~2006ax  &           Ia  &    0.017  &  19  &                                                  [1]; [2]; [3] \\
      SN~2006ay  &           Ia  &    0.015  &   1  &                                                            [2] \\
      SN~2006az  &           Ia  &    0.031  &   3  &                                                       [2]; [3] \\
       SN~2006B  &           Ia  &    0.016  &   1  &                                                            [3] \\
      SN~2006bb  &           Ia  &    0.025  &   1  &                                                            [3] \\
      SN~2006bd  &           Ia  &    0.026  &   1  &                                                            [1] \\
      SN~2006bh  &           Ia  &    0.011  &   6  &                                                            [1] \\
      SN~2006bk  &           Ia  &    0.050  &   2  &                                                            [3] \\
      SN~2006bm  &           Ia  &    0.068  &   1  &                                                            [3] \\
      SN~2006bq  &           Ia  &    0.022  &   5  &                                                       [2]; [3] \\
      SN~2006br  &           Ia  &    0.025  &   4  &                                                       [2]; [3] \\
      SN~2006bt  &           Ia  &    0.032  &  14  &                                                       [2]; [3] \\
      SN~2006bu  &           Ia  &    0.084  &   2  &                                                       [2]; [3] \\
      SN~2006bw  &           Ia  &    0.030  &   3  &                                                       [2]; [3] \\
      SN~2006bz  &           Ia  &    0.028  &   4  &                                                       [2]; [3] \\
      SN~2006cc  &           Ia  &    0.033  &   2  &                                                       [2]; [3] \\
      SN~2006ce  &           Ia  &    0.005  &   3  &                                                            [2] \\
      SN~2006cf  &           Ia  &    0.042  &  10  &                                                       [2]; [3] \\
      SN~2006ch  &           Ia  &    0.017  &   2  &                                                            [2] \\
      SN~2006cj  &           Ia  &    0.068  &   9  &                                                       [2]; [3] \\
      SN~2006cm  &           Ia  &    0.016  &   6  &                                                       [2]; [3] \\
      SN~2006cp  &           Ia  &    0.022  &  12  &                                                       [2]; [3] \\
      SN~2006cq  &           Ia  &    0.048  &   2  &                                                       [2]; [3] \\
      SN~2006cs  &           Ia  &    0.024  &   2  &                                                       [2]; [3] \\
      SN~2006ct  &           Ia  &    0.031  &   2  &                                                            [2] \\
      SN~2006cz  &           Ia  &    0.042  &   8  &                                                       [2]; [3] \\
       SN~2006D  &           Ia  &    0.009  &  29  &                                                  [1]; [2]; [3] \\
      SN~2006da  &           Ia  &    0.041  &   6  &                                                       [2]; [3] \\
      SN~2006dd  &           Ia  &    0.006  &   6  &                                        \citealt{Stritzinger10} \\
      SN~2006dh  &           Ia  &    0.060  &   1  &                                                            [2] \\
      SN~2006di  &           Ia  &    0.019  &   1  &                                                            [2] \\
      SN~2006dm  &           Ia  &    0.022  &   5  &                                                            [2] \\
      SN~2006do  &           Ia  &    0.028  &   4  &                                                            [2] \\
      SN~2006dt  &           Ia  &    0.026  &   3  &                                                            [3] \\
      SN~2006dv  &           Ia  &    0.033  &   6  &                                                       [2]; [3] \\
      SN~2006dw  &           Ia  &    0.027  &   4  &                                                            [2] \\
      SN~2006dy  &           Ia  &    0.008  &   5  &                                                            [2] \\
       SN~2006E  &           Ia  &    0.003  &   4  &                                                       [2]; [3] \\
      SN~2006eb  &           Ia  &    0.017  &   2  &                                                            [2] \\
      SN~2006ef  &           Ia  &    0.018  &   4  &                                                       [1]; [2] \\
      SN~2006ej  &           Ia  &    0.020  &   7  &                                                       [1]; [2] \\
      SN~2006em  &           Ia  &    0.019  &   4  &                                                       [2]; [3] \\
      SN~2006eq  &           Ia  &    0.049  &   3  &                                                       [1]; [3] \\
      SN~2006es  &           Ia  &    0.041  &   2  &                                                            [2] \\
      SN~2006et  &           Ia  &    0.023  &  11  &                                                  [1]; [2]; [3] \\
      SN~2006eu  &           Ia  &    0.024  &   3  &                                                       [2]; [3] \\
      SN~2006ev  &           Ia  &    0.029  &   7  &                                                  [1]; [2]; [3] \\
      SN~2006fw  &           Ia  &    0.084  &   3  &                                                            [1] \\
      SN~2006gj  &           Ia  &    0.028  &   9  &                                                  [1]; [2]; [3] \\
      SN~2006gr  &           Ia  &    0.035  &  20  &                                                       [2]; [3] \\
      SN~2006gt  &           Ia  &    0.045  &   9  &                                                  [1]; [2]; [3] \\
      SN~2006gz  &     Ia-supCh  &    0.024  &  27  &                                                            [3] \\
       SN~2006H  &           Ia  &    0.014  &  15  &                                                       [2]; [3] \\
      SN~2006ha  &           Ia  &    0.031  &   1  &                                                            [2] \\
      SN~2006hb  &           Ia  &    0.015  &  14  &                                                  [1]; [2]; [3] \\
      SN~2006hn  &          Iax  &    0.017  &   1  &                                                            [2] \\
      SN~2006hx  &           Ia  &    0.045  &   2  &                                                            [1] \\
      SN~2006is  &           Ia  &    0.031  &  13  &                                                            [1] \\
      SN~2006je  &           Ia  &    0.038  &   3  &                                                       [2]; [3] \\
      SN~2006ke  &           Ia  &    0.017  &   4  &                                                       [2]; [3] \\
      SN~2006kf  &           Ia  &    0.021  &   9  &                                                  [1]; [2]; [3] \\
      SN~2006le  &           Ia  &    0.017  &  26  &                                                       [2]; [3] \\
      SN~2006lf  &           Ia  &    0.013  &  24  &                                                       [2]; [3] \\
      SN~2006lu  &           Ia  &    0.068  &   3  &                                                            [1] \\
      SN~2006mo  &           Ia  &    0.037  &   2  &                                                       [2]; [3] \\
      SN~2006mp  &           Ia  &    0.021  &   1  &                                                            [2] \\
      SN~2006mr  &           Ia  &    0.006  &  15  &                                                            [1] \\
       SN~2006N  &           Ia  &    0.014  &  16  &                                                       [2]; [3] \\
      SN~2006nr  &           Ia  &    0.018  &   1  &                                                            [2] \\
      SN~2006nz  &           Ia  &    0.044  &   1  &                                                            [3] \\
      SN~2006oa  &           Ia  &    0.060  &   7  &                                                            [3] \\
      SN~2006ob  &           Ia  &    0.059  &   2  &                                                       [1]; [2] \\
      SN~2006oq  &           Ia  &    0.021  &   1  &                                                            [3] \\
      SN~2006or  &           Ia  &    0.021  &   3  &                                                       [2]; [3] \\
      SN~2006os  &           Ia  &    0.033  &   4  &                                                       [1]; [2] \\
      SN~2006ot  &           Ia  &    0.053  &   6  &                                                  [1]; [2]; [3] \\
      SN~2006ou  &           Ia  &    0.013  &   1  &                                                            [3] \\
      SN~2006ow  &           Ia  &    0.039  &   1  &                                                            [2] \\
      SN~2006py  &           Ia  &    0.058  &   1  &                                                            [1] \\
      SN~2006qo  &           Ia  &    0.030  &   1  &                                                            [2] \\
       SN~2006R  &           Ia  &    0.034  &   1  &                                                            [3] \\
       SN~2006S  &           Ia  &    0.032  &  12  &                                                       [2]; [3] \\
      SN~2006sr  &           Ia  &    0.024  &   8  &                                                       [2]; [3] \\
      SN~2006su  &           Ia  &    0.041  &   2  &                                                       [2]; [3] \\
      SN~2006td  &           Ia  &    0.016  &   1  &                                                            [2] \\
      SN~2006te  &           Ia  &    0.032  &   4  &                                                       [2]; [3] \\
       SN~2006X  &           Ia  &    0.005  &  93  &                                                  [1]; [2]; [3] \\
       SN~2007A  &           Ia  &    0.018  &  10  &                                                  [1]; [2]; [3] \\
      SN~2007ae  &           Ia  &    0.064  &   2  &                                                            [3] \\
      SN~2007af  &           Ia  &    0.005  &  55  &                                                  [1]; [2]; [3] \\
      SN~2007ai  &           Ia  &    0.032  &   9  &                                                            [1] \\
      SN~2007aj  &           Ia  &    0.011  &   2  &                                                            [2] \\
      SN~2007al  &           Ia  &    0.012  &  15  &                                                  [1]; [2]; [3] \\
      SN~2007ao  &           Ia  &    0.025  &   5  &                                                       [2]; [3] \\
      SN~2007ap  &           Ia  &    0.016  &   5  &                                                       [2]; [3] \\
      SN~2007as  &           Ia  &    0.018  &   4  &                                                            [1] \\
      SN~2007at  &           Ia  &    0.054  &   2  &                                                            [3] \\
      SN~2007au  &           Ia  &    0.021  &   6  &                                                       [2]; [3] \\
      SN~2007ax  &           Ia  &    0.007  &   8  &                                                  [1]; [2]; [3] \\
       SN~2007B  &           Ia  &    0.021  &   7  &                                                       [2]; [3] \\
      SN~2007ba  &           Ia  &    0.039  &  12  &                                                  [1]; [2]; [3] \\
      SN~2007bc  &           Ia  &    0.021  &  10  &                                                       [2]; [3] \\
      SN~2007bd  &           Ia  &    0.031  &  16  &                                                  [1]; [2]; [3] \\
      SN~2007bj  &           Ia  &    0.017  &  10  &                                                       [2]; [3] \\
      SN~2007bk  &           Ia  &    0.032  &   1  &                                                            [3] \\
      SN~2007bm  &           Ia  &    0.006  &  15  &                                                       [2]; [3] \\
      SN~2007bz  &           Ia  &    0.022  &   2  &                                                       [2]; [3] \\
      SN~2007ca  &           Ia  &    0.014  &  18  &                                                  [1]; [2]; [3] \\
      SN~2007cb  &           Ia  &    0.037  &   1  &                                                            [3] \\
      SN~2007cc  &           Ia  &    0.029  &   1  &                                                            [3] \\
      SN~2007cf  &           Ia  &    0.033  &   3  &                                                       [2]; [3] \\
      SN~2007cg  &           Ia  &    0.033  &   4  &                                                       [2]; [3] \\
      SN~2007ci  &           Ia  &    0.018  &  15  &                                                       [2]; [3] \\
      SN~2007cj  &           Ia  &    0.008  &   1  &                                                            [3] \\
      SN~2007co  &           Ia  &    0.027  &  25  &                                                       [2]; [3] \\
      SN~2007cp  &           Ia  &    0.037  &   5  &                                                       [2]; [3] \\
      SN~2007cq  &           Ia  &    0.026  &   8  &                                                       [2]; [3] \\
      SN~2007cs  &           Ia  &    0.018  &   4  &                                                            [2] \\
       SN~2007E  &           Ia  &    0.023  &   2  &                                                            [2] \\
       SN~2007F  &           Ia  &    0.024  &  17  &                                                       [2]; [3] \\
      SN~2007fb  &           Ia  &    0.018  &  18  &                                                       [2]; [3] \\
      SN~2007fc  &           Ia  &    0.034  &   4  &                                                       [2]; [3] \\
      SN~2007fq  &           Ia  &    0.042  &   1  &                                                            [2] \\
      SN~2007fr  &           Ia  &    0.051  &   2  &                                                            [2] \\
      SN~2007fs  &           Ia  &    0.017  &  14  &                                                       [2]; [3] \\
      SN~2007ge  &           Ia  &    0.060  &   1  &                                                            [2] \\
      SN~2007gi  &           Ia  &    0.005  &   5  &                                                            [2] \\
      SN~2007gk  &           Ia  &    0.027  &   2  &                                                            [2] \\
       SN~2007H  &           Ia  &    0.044  &   1  &                                                            [3] \\
      SN~2007hj  &           Ia  &    0.014  &  22  &                                                  [1]; [2]; [3] \\
      SN~2007hu  &           Ia  &    0.035  &   4  &                                                       [2]; [3] \\
      SN~2007if  &           Ia  &    0.074  &  21  &                                                  [1]; [2]; [3] \\
      SN~2007ir  &           Ia  &    0.035  &   3  &                                                       [2]; [3] \\
      SN~2007is  &           Ia  &    0.030  &   4  &                                                       [2]; [3] \\
      SN~2007jd  &           Ia  &    0.073  &   6  &                                                            [1] \\
      SN~2007jg  &           Ia  &    0.037  &  10  &                                                       [1]; [3] \\
      SN~2007kd  &           Ia  &    0.024  &   2  &                                                       [2]; [3] \\
      SN~2007kf  &           Ia  &    0.044  &   2  &                                                       [2]; [3] \\
      SN~2007kg  &           Ia  &    0.006  &   2  &                                                       [2]; [3] \\
      SN~2007ki  &           Ia  &    0.017  &   2  &                                                            [3] \\
      SN~2007kk  &           Ia  &    0.041  &  17  &                                                       [2]; [3] \\
      SN~2007le  &           Ia  &    0.007  &  58  &                                                  [1]; [2]; [3] \\
       SN~2007M  &           Ia  &    0.021  &   1  &                                                            [2] \\
       SN~2007N  &           Ia  &    0.013  &  11  &                                                       [1]; [2] \\
      SN~2007nq  &           Ia  &    0.045  &  16  &                                                       [1]; [3] \\
       SN~2007O  &           Ia  &    0.036  &   2  &                                                            [2] \\
      SN~2007ob  &           Ia  &    0.034  &   2  &                                                            [3] \\
      SN~2007on  &           Ia  &    0.006  &  32  &                                                       [1]; [2] \\
      SN~2007oo  &           Ia  &    0.030  &   1  &                                                            [3] \\
      SN~2007qd  &           Ia  &    0.043  &   1  &                                                            [2] \\
      SN~2007qe  &           Ia  &    0.024  &  13  &                                                       [2]; [3] \\
       SN~2007R  &           Ia  &    0.031  &   1  &                                                            [2] \\
      SN~2007rx  &           Ia  &    0.029  &   3  &                                                       [2]; [3] \\
      SN~2007ry  &           Ia  &    0.040  &   1  &                                                            [2] \\
       SN~2007S  &           Ia  &    0.014  &  21  &                                                  [1]; [2]; [3] \\
      SN~2007sa  &           Ia  &    0.005  &   1  &                                                            [2] \\
      SN~2007so  &           Ia  &    0.030  &   5  &                                                       [1]; [3] \\
      SN~2007sr  &           Ia  &    0.005  &  35  &                                                  [1]; [2]; [3] \\
      SN~2007ss  &           Ia  &    0.016  &   2  &                                                            [3] \\
      SN~2007st  &           Ia  &    0.021  &   7  &                                                            [1] \\
      SN~2007su  &           Ia  &    0.028  &   5  &                                                       [2]; [3] \\
      SN~2007sw  &           Ia  &    0.025  &   5  &                                                            [3] \\
      SN~2007ux  &           Ia  &    0.031  &   8  &                                                  [1]; [2]; [3] \\
       SN~2007V  &           Ia  &    0.030  &   1  &                                                            [2] \\
SNF20071021-000  &           Ia  &    0.025  &   2  &                                                            [2] \\
       SN~2008A  &          Iax  &    0.016  &  20  &                                                       [2]; [3] \\
      SN~2008ae  &          Iax  &    0.030  &  10  &                                                       [1]; [3] \\
      SN~2008af  &           Ia  &    0.034  &   3  &                                                       [2]; [3] \\
      SN~2008ai  &           Ia  &    0.035  &   3  &                                                       [2]; [3] \\
      SN~2008ar  &           Ia  &    0.026  &  35  &                                                  [1]; [2]; [3] \\
      SN~2008as  &           Ia  &    0.020  &   1  &                                                            [3] \\
      SN~2008at  &           Ia  &    0.035  &   1  &                                                            [3] \\
      SN~2008bc  &           Ia  &    0.015  &  14  &                                                            [1] \\
      SN~2008bd  &           Ia  &    0.030  &   4  &                                                            [1] \\
      SN~2008bf  &           Ia  &    0.025  &  28  &                                                  [1]; [2]; [3] \\
      SN~2008bi  &           Ia  &    0.013  &   6  &                                                            [1] \\
      SN~2008bq  &           Ia  &    0.034  &   4  &                                                            [1] \\
      SN~2008bt  &           Ia  &    0.015  &   2  &                                                            [2] \\
      SN~2008bv  &           Ia  &    0.056  &   1  &                                                            [2] \\
      SN~2008bw  &           Ia  &    0.033  &   1  &                                                            [2] \\
      SN~2008bz  &           Ia  &    0.060  &   1  &                                                            [2] \\
       SN~2008C  &           Ia  &    0.017  &  16  &                                                  [1]; [2]; [3] \\
      SN~2008ca  &           Ia  &    0.132  &   1  &                                                            [2] \\
      SN~2008cb  &           Ia  &    0.165  &   1  &                                                            [2] \\
      SN~2008cd  &           Ia  &    0.007  &   1  &                                                            [2] \\
      SN~2008cf  &           Ia  &    0.046  &   1  &                                                            [2] \\
      SN~2008cl  &           Ia  &    0.063  &   1  &                                                            [2] \\
      SN~2008ct  &           Ia  &    0.025  &   1  &                                                            [2] \\
      SN~2008db  &           Ia  &    0.019  &   3  &                                                            [2] \\
      SN~2008dh  &           Ia  &    0.037  &   2  &                                          \citealt{Sternberg11} \\
      SN~2008dr  &           Ia  &    0.041  &   5  &                                                            [2] \\
      SN~2008ds  &           Ia  &    0.021  &  11  &                                                            [2] \\
      SN~2008dt  &           Ia  &    0.035  &   3  &                                                            [2] \\
      SN~2008dx  &           Ia  &    0.023  &   4  &                                                            [2] \\
       SN~2008E  &           Ia  &    0.034  &   1  &                                                            [3] \\
      SN~2008ec  &           Ia  &    0.016  &   7  &                                                            [2] \\
      SN~2008ee  &           Ia  &    0.013  &   3  &                                                            [2] \\
      SN~2008eg  &           Ia  &    0.034  &   1  &                                                            [9] \\
      SN~2008ei  &           Ia  &    0.038  &   4  &                                                            [2] \\
      SN~2008ek  &           Ia  &    0.034  &   1  &                                               \citealt{SN08ek} \\
      SN~2008er  &           Ia  &    0.017  &   1  &                                                            [2] \\
      SN~2008ey  &           Ia  &    0.018  &   1  &                                                            [2] \\
      SN~2008ez  &           Ia  &    0.023  &   1  &                                                            [2] \\
      SN~2008ff  &           Ia  &    0.019  &   7  &                                                            [1] \\
      SN~2008fg  &           Ia  &    0.011  &   1  &                                                            [2] \\
      SN~2008fj  &           Ia  &    0.027  &   1  &                                                            [2] \\
      SN~2008fl  &           Ia  &    0.020  &   5  &                                                            [1] \\
      SN~2008fp  &           Ia  &    0.006  &   4  &                                                            [1] \\
      SN~2008fr  &           Ia  &    0.048  &   5  &                                                       [1]; [2] \\
      SN~2008fu  &           Ia  &    0.052  &   2  &                                                            [1] \\
      SN~2008fw  &           Ia  &    0.009  &   3  &                                                            [1] \\
      SN~2008fx  &           Ia  &    0.055  &   1  &                                                            [2] \\
      SN~2008ge  &          Iax  &    0.004  &   1  &                                                            [2] \\
      SN~2008gh  &           Ia  &    0.034  &   2  &                                                            [2] \\
      SN~2008gl  &           Ia  &    0.034  &   6  &                                                            [1] \\
      SN~2008go  &           Ia  &    0.062  &   4  &                                                            [1] \\
      SN~2008gp  &           Ia  &    0.033  &   4  &                                                            [1] \\
      SN~2008gs  &           Ia  &    0.063  &   1  &                                                            [2] \\
      SN~2008gt  &           Ia  &    0.067  &   2  &                                                            [2] \\
      SN~2008gw  &           Ia  &    0.068  &   1  &                                                            [2] \\
      SN~2008gy  &           Ia  &    0.029  &   1  &                                                            [2] \\
      SN~2008ha  &           Ia  &    0.005  &   3  &                                                            [2] \\
      SN~2008hj  &           Ia  &    0.038  &  11  &                                                       [1]; [2] \\
      SN~2008hk  &           Ia  &    0.036  &   1  &                                                            [2] \\
      SN~2008hm  &           Ia  &    0.020  &   1  &                                                            [5] \\
      SN~2008hq  &           Ia  &    0.068  &   1  &                                                            [2] \\
      SN~2008hr  &           Ia  &    0.076  &   1  &                                                            [2] \\
      SN~2008hs  &           Ia  &    0.017  &   1  &                                                            [2] \\
      SN~2008hu  &           Ia  &    0.050  &   5  &                                                       [1]; [2] \\
      SN~2008hv  &           Ia  &    0.013  &  15  &                                                       [1]; [5] \\
      SN~2008hy  &           Ia  &    0.008  &   2  &                                                       [2]; [5] \\
      SN~2008hz  &           Ia  &    0.072  &   1  &                                                            [2] \\
      SN~2008ia  &           Ia  &    0.022  &  11  &                                                            [1] \\
       SN~2008L  &           Ia  &    0.019  &   2  &                                                       [2]; [3] \\
       SN~2008Q  &           Ia  &    0.008  &   9  &                                                       [2]; [3] \\
       SN~2008R  &           Ia  &    0.013  &   9  &                                                       [1]; [3] \\
       SN~2008Y  &           Ia  &    0.070  &   2  &                                                            [3] \\
       SN~2008Z  &           Ia  &    0.021  &  18  &                                                       [2]; [3] \\
      SN~2009aa  &           Ia  &    0.027  &  16  &                                                            [1] \\
      SN~2009ab  &           Ia  &    0.011  &   8  &                                                            [1] \\
      SN~2009ad  &           Ia  &    0.028  &   9  &                                                            [1] \\
      SN~2009ae  &           Ia  &    0.031  &   1  &                                                            [5] \\
      SN~2009ag  &           Ia  &    0.009  &   7  &                                                            [1] \\
      SN~2009al  &           Ia  &    0.022  &   6  &                                                            [1] \\
      SN~2009an  &           Ia  &    0.009  &   2  &                                                            [5] \\
      SN~2009bp  &           Ia  &      --   &   1  &                                                            [5] \\
      SN~2009bs  &           Ia  &    0.030  &   2  &                                                            [5] \\
      SN~2009bv  &           Ia  &    0.037  &   1  &                                                            [5] \\
      SN~2009cz  &           Ia  &    0.021  &   5  &                                                       [1]; [5] \\
       SN~2009D  &           Ia  &    0.025  &   7  &                                                       [1]; [5] \\
      SN~2009dc  &     Ia-supCh  &    0.021  &  18  &                                     [1]; \citealt{Silverman11} \\
      SN~2009do  &           Ia  &    0.227  &   1  &                                                            [5] \\
      SN~2009ds  &           Ia  &    0.019  &   2  &                                                            [5] \\
      SN~2009en  &           Ia  &    0.047  &   2  &                                                            [5] \\
      SN~2009ep  &           Ia  &    0.024  &   2  &                                                            [5] \\
      SN~2009eq  &           Ia  &    0.024  &   3  &                                                            [5] \\
      SN~2009eu  &           Ia  &    0.030  &   1  &                                                            [5] \\
      SN~2009ew  &           Ia  &    0.090  &   2  &                                                            [5] \\
       SN~2009F  &           Ia  &    0.013  &   6  &                                                            [1] \\
      SN~2009fl  &           Ia  &    0.029  &   2  &                                                            [5] \\
      SN~2009ft  &           Ia  &    0.057  &   1  &                                                            [5] \\
      SN~2009fu  &           Ia  &    0.017  &   1  &                                                            [5] \\
      SN~2009fv  &           Ia  &    0.029  &   3  &                                                            [5] \\
      SN~2009fw  &           Ia  &    0.028  &   4  &                                                            [5] \\
      SN~2009fx  &           Ia  &    0.048  &   1  &                                                            [5] \\
      SN~2009fy  &           Ia  &    0.041  &   2  &                                                            [5] \\
      SN~2009gf  &           Ia  &    0.019  &   3  &                                                            [5] \\
      SN~2009gq  &           Ia  &      --   &   1  &                                                            [5] \\
      SN~2009gs  &           Ia  &      --   &   3  &                                                            [5] \\
      SN~2009he  &           Ia  &    0.031  &   1  &                                                            [5] \\
      SN~2009hi  &           Ia  &    0.041  &   3  &                                                            [5] \\
      SN~2009hk  &           Ia  &    0.020  &   1  &                                                            [5] \\
      SN~2009hl  &           Ia  &    0.050  &   2  &                                                            [5] \\
      SN~2009hn  &           Ia  &    0.022  &   1  &                                                            [5] \\
      SN~2009ho  &           Ia  &    0.062  &   1  &                                                            [5] \\
      SN~2009hp  &           Ia  &    0.021  &   1  &                                                            [5] \\
      SN~2009hr  &           Ia  &    0.017  &   1  &                                                            [5] \\
      SN~2009hs  &           Ia  &    0.027  &   1  &                                                            [5] \\
       SN~2009I  &           Ia  &    0.026  &   4  &                                                            [1] \\
      SN~2009ig  &           Ia  &    0.009  &  16  &                                        [5]; \citealt{Foley12a} \\
      SN~2009ih  &           Ia  &    0.033  &   1  &                                                            [5] \\
      SN~2009ix  &           Ia  &      --   &   2  &                                                            [5] \\
      SN~2009jb  &           Ia  &    0.023  &   3  &                                                            [5] \\
      SN~2009jg  &           Ia  &      --   &   1  &                                                            [5] \\
      SN~2009jp  &           Ia  &    0.056  &   1  &                                                            [5] \\
      SN~2009jr  &           Ia  &    0.017  &   2  &                                                            [5] \\
      SN~2009kk  &           Ia  &    0.013  &   2  &                                                            [5] \\
      SN~2009ko  &           Ia  &    0.016  &   2  &                                                            [5] \\
      SN~2009kq  &           Ia  &    0.012  &   4  &                                                            [5] \\
      SN~2009le  &           Ia  &    0.018  &   4  &                                                       [5]; [9] \\
      SN~2009lg  &           Ia  &    0.058  &   1  &                                                            [5] \\
      SN~2009li  &           Ia  &    0.040  &   1  &                                                            [5] \\
      SN~2009lr  &           Ia  &      --   &   2  &                                                            [5] \\
      SN~2009lu  &           Ia  &    0.022  &   1  &                                                            [5] \\
      SN~2009lv  &           Ia  &      --   &   2  &                                                            [5] \\
      SN~2009me  &           Ia  &      --   &   2  &                                                            [5] \\
      SN~2009mh  &           Ia  &    0.020  &   1  &                                                            [5] \\
      SN~2009mj  &           Ia  &    0.020  &   1  &                                                            [5] \\
      SN~2009mv  &           Ia  &      --   &   1  &                                                            [5] \\
      SN~2009mz  &           Ia  &    0.009  &   3  &                                                       [5]; [9] \\
      SN~2009na  &           Ia  &    0.021  &   3  &                                                            [5] \\
      SN~2009nk  &           Ia  &    0.020  &   2  &                                                            [5] \\
      SN~2009nq  &           Ia  &    0.016  &   1  &                                                            [5] \\
      SN~2009nr  &           Ia  &    0.011  &   4  &                                                       [5]; [9] \\
       SN~2009P  &           Ia  &    0.025  &  10  &                                                            [1] \\
       SN~2009V  &           Ia  &    0.093  &   1  &                                                            [5] \\
       SN~2009Y  &           Ia  &    0.009  &  22  &                                                       [1]; [5] \\
       SN~2010A  &           Ia  &    0.021  &   2  &                                                       [5]; [9] \\
      SN~2010ag  &           Ia  &    0.034  &   3  &                                                            [5] \\
      SN~2010ai  &           Ia  &    0.018  &   1  &                                                            [5] \\
      SN~2010an  &           Ia  &    0.030  &   3  &                                                            [5] \\
      SN~2010ao  &           Ia  &    0.023  &   1  &                                                            [5] \\
      SN~2010at  &           Ia  &    0.047  &   1  &                                                            [5] \\
      SN~2010au  &           Ia  &    0.061  &   2  &                                                            [5] \\
      SN~2010ax  &           Ia  &    0.051  &   1  &                                                            [5] \\
       SN~2010B  &           Ia  &    0.010  &   4  &                                                            [5] \\
      SN~2010ba  &           Ia  &      --   &   3  &                                                            [5] \\
      SN~2010bn  &           Ia  &    0.053  &   1  &                                                            [5] \\
      SN~2010bu  &           Ia  &    0.039  &   2  &                                                            [5] \\
      SN~2010cp  &           Ia  &    0.016  &   1  &                                                            [5] \\
      SN~2010cr  &           Ia  &    0.022  &   2  &                                                            [5] \\
      SN~2010cs  &           Ia  &    0.042  &   1  &                                                            [5] \\
      SN~2010dl  &           Ia  &    0.030  &   1  &                                                            [5] \\
      SN~2010eb  &           Ia  &    0.008  &   1  &                                                            [5] \\
      SN~2010ev  &           Ia  &    0.009  &  14  &                                          \citealt{Gutierrez16} \\
      SN~2010gj  &           Ia  &    0.037  &   1  &                                                            [5] \\
      SN~2010gl  &           Ia  &    0.019  &   2  &                                                            [5] \\
      SN~2010gv  &           Ia  &      --   &   1  &                                                            [5] \\
      SN~2010gz  &           Ia  &    0.018  &   1  &                                                            [5] \\
       SN~2010H  &           Ia  &    0.015  &   3  &                                                            [5] \\
      SN~2010hh  &           Ia  &    0.019  &   1  &                                                            [5] \\
      SN~2010hs  &           Ia  &    0.041  &   4  &                                       [9]; \citealt{Maguire14} \\
      SN~2010hz  &           Ia  &    0.026  &   1  &                                                            [5] \\
      SN~2010ii  &           Ia  &    0.027  &   2  &                                                            [5] \\
      SN~2010iw  &           Ia  &    0.021  &   1  &                                                            [5] \\
      SN~2010ju  &           Ia  &    0.015  &   4  &                                                       [5]; [9] \\
      SN~2010kg  &           Ia  &    0.017  &   2  &                                                            [5] \\
       SN~2010N  &           Ia  &    0.021  &   2  &                                                            [5] \\
       SN~2010V  &           Ia  &      --   &   3  &                                                            [5] \\
       SN~2010Y  &           Ia  &    0.011  &   4  &                                                            [5] \\
      SN~2011ae  &           Ia  &    0.006  &   2  & \citealt{Zelaya17} \\
      SN~2011ao  &           Ia  &    0.011  &   3  &                                                            [5] \\
      SN~2011ay  &           Ia  &    0.021  &   9  &                                             \citealt{Foley13a} \\
      SN~2011by  &           Ia  &    0.003  &  22  &                                     [9]; \citealt{Silverman13} \\
      SN~2011dm  &           Ia  &    0.005  &   1  &                                                            [5] \\
      SN~2011dn  &           Ia  &    0.025  &   1  &                                                            [5] \\
      SN~2011dz  &           Ia  &    0.024  &   1  &                                            \citealt{Maguire14} \\
      SN~2011ek  &           Ia  &    0.005  &   9  &                                            \citealt{Maguire14} \\
      SN~2011fe  &           Ia  &    0.001  &  79  & [5]; \citealt{Nugent11, Parrent12, Pereira13}                  \\
                 &               &           &      &  \citealt{Maguire14, Mazzali14, Mazzali15, Zhang16}            \\
      SN~2011fg  &           Ia  &    0.045  &   2  &                                                            [5] \\
      SN~2011fk  &           Ia  &    0.020  &   1  &                                                            [5] \\
      SN~2011fs  &           Ia  &    0.021  &   4  &                                                       [5]; [9] \\
      SN~2011gy  &           Ia  &    0.017  &   1  &                                                            [5] \\
       SN~2011H  &           Ia  &    0.022  &   1  &                                                            [5] \\
      SN~2011hb  &           Ia  &    0.029  &   1  &                                                            [5] \\
      SN~2011iv  &           Ia  &    0.006  &   2  &                                                            [5] \\
      SN~2011jh  &           Ia  &    0.008  &   3  &                                                            [5] \\
      SN~2011jn  &           Ia  &    0.047  &   1  &                                                            [5] \\
      SN~2011jr  &           Ia  &    0.023  &   2  &                                                            [5] \\
      SN~2011jt  &           Ia  &    0.028  &   2  &                                                            [5] \\
       SN~2011K  &           Ia  &    0.015  &   1  &                                                            [5] \\
       SN~2011U  &           Ia  &    0.013  &   1  &                                                            [5] \\
       SN~2012B  &           Ia  &    0.017  &   1  &                                                            [5] \\
      SN~2012cg  &           Ia  &    0.001  &  36  &      [5]; [9]; \citealt{Silverman12_12cg, Maguire13, Marion16} \\
      SN~2012cu  &           Ia  &    0.003  &   3  &                                                            [5] \\
      SN~2012de  &           Ia  &    0.090  &   1  &                                                            [5] \\
      SN~2012dn  &           Ia  &    0.010  &  70  &              [5]; \citealt{Childress16, Parrent16, Yamanaka16} \\
      SN~2012dv  &           Ia  &    0.070  &   1  &                                                            [5] \\
       SN~2012E  &           Ia  &    0.020  &   2  &                                                       [5]; [9] \\
      SN~2012ea  &           Ia  &    0.010  &   2  &                                                            [5] \\
      SN~2012et  &           Ia  &    0.025  &   4  &                                          \citealt{SN12et}; [9] \\
      SN~2012fw  &           Ia  &    0.019  &   7  &                                       [8]; \citealt{Maguire13} \\
      SN~2012gh  &           Ia  &    0.070  &   1  &                                               \citealt{SN12gh} \\
      SN~2012gl  &           Ia  &    0.009  &   1  &                                                            [5] \\
      SN~2012gx  &           Ia  &    0.014  &   1  &                                                            [5] \\
      SN~2012hd  &           Ia  &    0.012  &  15  &                                       [8]; \citealt{Maguire13} \\
      SN~2012hr  &           Ia  &    0.008  &  15  &             [8]; \citealt{Maguire13, Childress15, Childress16} \\
      SN~2012ht  &           Ia  &    0.004  &  49  &                      [5]; [8]; \citealt{Maguire13, Yamanaka15} \\
      SN~2012ij  &           Ia  &    0.010  &   4  &                                                            [5] \\
       SN~2012Z  &           Ia  &    0.007  &  37  &                  \citealt{Foley13a, Stritzinger15, Yamanaka15} \\
      SN~2013aa  &           Ia  &    0.004  &  25  &         \citealt{Maguire13, Childress15, Childress16, Kumar23} \\
      SN~2013aj  &           Ia  &    0.009  &  12  &                          [8]; \citealt{Maguire13, Childress16} \\
      SN~2013ao  &           Ia  &    0.030  &  24  &                          [8]; \citealt{Maguire13, Childress16} \\
      SN~2013bs  &           Ia  &    0.028  &   1  &                                               \citealt{SN13bs} \\
      SN~2013ct  &           Ia  &    0.004  &   1  &                                                            [5] \\
      SN~2013dh  &           Ia  &    0.013  &  18  &                                     [5]; \citealt{Childress16} \\
      SN~2013di  &           Ia  &    0.024  &   2  &                                                            [5] \\
      SN~2013dj  &           Ia  &      --   &   1  &                                                            [5] \\
      SN~2013dr  &           Ia  &    0.017  &   1  &                                               \citealt{SN13dr} \\
      SN~2013dy  &           Ia  &    0.004  &  14  &                                       \citealt{Zheng13, Pan15} \\
       SN~2013E  &           Ia  &    0.009  &   5  &                                                            [5] \\
      SN~2013fa  &           Ia  &    0.015  &   1  &                                                            [5] \\
      SN~2013fw  &           Ia  &    0.017  &   2  &                                     [5]; \citealt{Childress16} \\
      SN~2013gh  &           Ia  &    0.009  &   8  &                                     [5]; \citealt{Childress16} \\
      SN~2013gq  &           Ia  &    0.014  &   7  &                                     [5]; \citealt{Childress16} \\
      SN~2013gs  &           Ia  &    0.017  &   2  &                                                            [5] \\
      SN~2013gy  &           Ia  &    0.014  &   5  &                [5]; \citealt{Childress15}; \citealt{Mazzali15} \\
      SN~2013hs  &           Ia  &    0.019  &   1  &                                                            [5] \\
       SN~2013Q  &           Ia  &    0.017  &   2  &                                                            [5] \\
       SN~2013S  &           Ia  &    0.019  &   1  &                                                            [5] \\
       SN~2013U  &           Ia  &    0.034  &   8  &                                       [8]; \citealt{Maguire13} \\
      SN~2014ag  &           Ia  &    0.032  &   1  &                                                            [5] \\
      SN~2014ao  &           Ia  &    0.014  &   5  &                                     [5]; \citealt{Childress16} \\
      SN~2014ck  &           Ia  &    0.005  &   2  &                                                            [5] \\
      SN~2014da  &           Ia  &    0.014  &   1  &                                                            [5] \\
      SN~2014dg  &           Ia  &    0.004  &  11  &                                                            [5] \\
      SN~2014dl  &           Ia  &    0.033  &   1  &                                                            [5] \\
      SN~2014dm  &           Ia  &    0.033  &   1  &                                                            [5] \\
      SN~2014dt  &           Ia  &    0.005  &  13  &                       [5]; \citealt{Foley15_14dt, Foley16_Iax} \\
      SN~2014ek  &          Iax  &    0.023  &  10  &                                                 \citealt{Li18} \\
       SN~2014J  &           Ia  &    0.001  & 141  & [5]; \citealt{Childress15, Galbany16_14j, Srivastav16, Maeda16}\\
      SN~2015ac  &      Ia-91bg  &    0.017  &   1  &                                                            [5] \\
      SN~2015bd  &           Ia  &    0.019  &   5  &                                                            [5] \\
      SN~2015bp  &           Ia  &    0.004  &   3  &                                                            [5] \\
       SN~2015F  &           Ia  &    0.005  &   45 &                               [8]; \citealt{Foley16, Graham17} \\
       SN~2015H  &           Ia  &    0.012  &   1  &                                                            [5] \\
       SN~2015N  &           Ia  &    0.019  &  11  &                                                            [5] \\
     SN~2016aew  &           Ia  &    0.025  &   1  &                                                            [8] \\
     SN~2016aqt  &       Ia-pec  &    0.050  &   3  &                                                            [5] \\
     SN~2016blh  &           Ia  &    0.024  &   1  &                                                            [5] \\
     SN~2016bln  &           Ia  &    0.023  &   3  &                                                            [5] \\
     SN~2016bsa  &           Ia  &    0.014  &   1  &                                                            [5] \\
     SN~2016ccj  &       Ia-pec  &    0.030  &   1  &                                                            [5] \\
     SN~2016cmn  &           Ia  &    0.018  &   1  &                                                            [5] \\
     SN~2016coj  &           Ia  &    0.004  &  22  &                                         [5]; \citealt{Zheng17} \\
       SN~2016F  &           Ia  &    0.016  &   1  &                                                            [5] \\
     SN~2016fbk  &           Ia  &    0.036  &   1  &                                              \citealt{SN16fbk} \\
     SN~2016ffh  &           Ia  &    0.018  &   2  &                                              \citealt{SN16ffh} \\
     SN~2016flv  &           Ia  &      --   &   2  &                                                            [5] \\
     SN~2016hvl  &           Ia  &    0.013  &   3  &                                                       [5]; [8] \\
     SN~2016ije  &      Ia-91bg  &    0.040  &   1  &                                                            [5] \\
      SN~2016zc  &           Ia  &    0.034  &   1  &                                                            [5] \\
     SN~2017cbv  &           Ia  &    0.004  &  26  &                   [8]; \citealt{Hosseinzadeh17_17cbv, Kumar23} \\
     SN~2017cfd  &           Ia  &    0.012  &  12  &                                           [5]; \citealt{Han20} \\
     SN~2017drh  &           Ia  &    0.006  &   8  &                                                            [5] \\
     SN~2017dwp  &           Ia  &    0.033  &   3  &                                                            [5] \\
     SN~2017dws  &           Ia  &    0.082  &   1  &                                                            [5] \\
     SN~2017erp  &           Ia  &    0.006  &  17  &                                                            [5] \\
     SN~2017fgc  &           Ia  &    0.008  &  12  &                                                            [5] \\
     SN~2017glx  &           Ia  &    0.011  &   5  &                                                            [5] \\
     SN~2017hbi  &           Ia  &    0.040  &   6  &                                                            [5] \\
     SN~2017hou  &           Ia  &    0.017  &   3  &                                                            [5] \\
     SN~2017hpa  &           Ia  &    0.016  &   5  &                                                            [5] \\
     SN~2017igr  &           Ia  &    0.025  &   1  &                                                            [5] \\
     SN~2017iji  &           Ia  &    0.013  &   3  &                                                            [5] \\
     SN~2017iws  &           Ia  &    0.091  &   1  &                                                            [5] \\
     SN~2017ixg  &           Ia  &    0.028  &   2  &                                                            [5] \\
     SN~2018aae  &           Ia  &    0.029  &   1  &                                                            [5] \\
     SN~2018aoz  &           Ia  &    0.006  &   2  &                                                            [5] \\
     SN~2018bsn  &           Ia  &    0.059  &   1  &                                                            [5] \\
     SN~2018cni  &       Ia-pec  &    0.032  &   1  &                                                            [5] \\
     SN~2018dem  &           Ia  &    0.060  &   1  &                                              \citealt{SN18dem} \\
     SN~2018eqq  &           Ia  &    0.016  &   1  &                                                            [5] \\
     SN~2018evt  &       Ia-CSM  &    0.025  &   8  &                                                            [8] \\
     SN~2018feb  &           Ia  &    0.015  &   6  &                                                            [5] \\
      SN~2018gl  &           Ia  &    0.018  &   1  &                                                            [5] \\
      SN~2018gv  &           Ia  &    0.005  &   2  &                                                            [5] \\
     SN~2018hfp  &           Ia  &    0.029  &   3  &                                                            [5] \\
     SN~2018hfr  &       Ia-91T  &    0.023  &   3  &                                                            [5] \\
     SN~2018hhn  &           Ia  &    0.029  &   3  &                                                            [5] \\
     SN~2018htt  &           Ia  &    0.009  &   1  &                                                            [5] \\
     SN~2018hzg  &           Ia  &    0.022  &   1  &                                                            [5] \\
     SN~2018jaz  &           Ia  &    0.023  &   1  &                                                            [5] \\
      SN~2018oh  &           Ia  &    0.011  &   1  &                                                            [5] \\
      SN~2018pc  &           Ia  &    0.009  &   1  &                                                            [5] \\
      SN~2018pv  &           Ia  &    0.003  &   1  &                                                            [5] \\
     SN~2019ein  &           Ia  &    0.008  &  55  &                                                 \citealt{Xi22} \\
     SN~2019yvq  &           Ia  &    0.009  &  27  &                                   \citealt{Miller20, Tucker21} \\
     SN~2020rea  &       Ia-pec  &    0.029  &   1  &                                              \citealt{SN20rea} \\
     SN~2021fxy  &           Ia  &    0.009  &  12  &                                            \citealt{DerKacy23} \\
     SN~2021gno  &   Ia-Ca-rich  &    0.006  &  17  &                                      \citealt{JacobsonGalan22} \\
     SN~2021hpr  &           Ia  &    0.009  &   9  &                                              \citealt{Zhang22} \\
     SN~2021inl  &   Ia-Ca-rich  &    0.018  &   4  &                                      \citealt{JacobsonGalan22} \\
     SN~2022ilv  &     Ia-supCh  &    0.026  &  21  &                                          \citealt{Srivastav23} \\
      SNhunt276  &           Ia  &      --   &   1  &                                                            [5] \\
SNF20080514-002  &           Ia  &    0.022  &  20  &                                                       [2]; [6] \\
SNF20080522-000  &           Ia  &    0.045  &  13  &                                                            [3] \\
SNF20080522-011  &           Ia  &    0.038  &  12  &                                                            [3] \\
SNF20080623-001  &           Ia  &    0.043  &   3  &                                                            [3] \\
SNF20080720-001  &           Ia  &    0.021  &   5  &                                                            [3] \\
SNF20080825-006  &           Ia  &    0.042  &   1  &                                                            [2] \\
SNF20080825-010  &           Ia  &    0.042  &   1  &                                                            [2] \\
SNF20080909-030  &           Ia  &    0.034  &   3  &                                                            [2] \\
SNF20080920-000  &           Ia  &    0.034  &   2  &                                                            [2] \\
   ROTSE3125642  &           Ia  &    0.024  &   2  &                                                            [2] \\
       LSQ12dbr  &           Ia  &    0.020  &   2  &                                       [9]; \citealt{Maguire13} \\
       LSQ12fhe  &           Ia  &      --   &   1  &                                                            [5] \\
       LSQ12fuk  &           Ia  &    0.020  &   1  &                                            \citealt{Maguire13} \\
       LSQ12fxd  &           Ia  &    0.031  &  19  &                                       [8]; \citealt{Maguire13} \\
       LSQ12gdj  &           Ia  &    0.030  &  34  &                [8]; \citealt{Maguire13}; \citealt{Childress16} \\
       LSQ12hzj  &           Ia  &    0.029  &   2  &                                            \citealt{Maguire13} \\
        PTF09dlc  &           Ia  &    0.068  &   2  &                                                           [5] \\
       PTF09dnp  &           Ia  &    0.037  &   2  &                                                            [5] \\
       PTF12iiq  &           Ia  &    0.029  &   1  &                                            \citealt{Maguire13} \\
       PTF12jgb  &           Ia  &    0.028  &   1  &                                            \citealt{Maguire13} \\
        iPTF13dge  &           Ia  &    0.016  &  19  &                                    [8]; \citealt{Childress16}\\
      GAIA15aba  &           Ia  &      --   &   1  &                                                            [5] \\
      GAIA15abu  &           Ia  &      --   &   1  &                                                            [5] \\
      GAIA15aby  &           Ia  &      --   &   1  &                                                            [5] \\
       PS-15cku  &           Ia  &      --   &   1  &                                                            [5] \\
       PS-15cut  &           Ia  &      --   &   1  &                                                            [5] \\
       PS-15cwx  &           Ia  &      --   &   1  &                                                            [5] \\
        PS-16ud  &           Ia  &      --   &   1  &                                                            [5] \\
PSNJ09100885+500 &       Ia-pec  &   0.026   &   7  &                                                            [5] \\                  
\hline
\hline
                  &               & SNe II    &      &                                                              \\
\hline
       SN~1948B  &           II  &      --   &  18  &                                          \citealt{Casebeer00} \\
       SN~1961F  &           II  &    0.005  &   3  &                                          \citealt{Blaylock00} \\
       SN~1961I  &           II  &    0.005  &   6  &                                          \citealt{Blaylock00} \\
       SN~1961V  &           II  &    0.002  &   3  &                                          \citealt{Blaylock00} \\
       SN~1964F  &           II  &    0.005  &   1  &                                          \citealt{Blaylock00} \\
       SN~1964H  &           II  &    0.003  &   1  &                                          \citealt{Blaylock00} \\
       SN~1969L  &           II  &    0.002  &   7  &                                    \citealt {SN69L, Barbon99} \\
       SN~1970A  &           II  &   -0.001  &   1  &                                          \citealt{Blaylock00} \\
       SN~1979C  &           II  &    0.005  &   4  &                                            \citealt{Branch81} \\
       SN~1986E  &           II  &    0.004  &   2  &                                        \citealt{Cappellaro95} \\
       SN~1986L  &           II  &    0.004  &  31  &                                                           [4] \\
       SN~1987A  &           II  &    0.000  &  55  &                        \citealp{Blanco87, Phillips88,  Pun95} \\
       SN~1988A  &           II  &    0.005  &   9  &                                     [4]; \citealt{Turatto93a} \\
       SN~1988H  &           II  &    0.007  &   3  &                                          \citealt{Turatto93a} \\
       SN~1988Z  &           II  &    0.023  &  21  &                               \citealt{Turatto93, Aretxaga99} \\
       SN~1989C  &           II  &    0.006  &   3  &                                          \citealt{Turatto93a} \\
      SN~1990ae  &           II  &    0.025  &   1  &                                             \citealt{Gomez00} \\
      SN~1990ag  &           II  &    0.054  &   1  &                                             \citealt{Gomez00} \\
       SN~1990E  &           II  &    0.004  &  29  &                                        [4]; \citealt{Gomez00} \\
       SN~1990H  &           II  &    0.005  &   1  &                                             \citealt{Gomez00} \\
       SN~1990K  &           II  &    0.005  &  32  &                                        [4]; \citealt{Gomez00} \\
       SN~1990Q  &           II  &    0.006  &   2  &                                             \citealt{Gomez00} \\
       SN~1990V  &           II  &    0.034  &   1  &                                             \citealt{Gomez00} \\
       SN~1990X  &           II  &    0.028  &   3  &                                             \citealt{Gomez00} \\
      SN~1991al  &           II  &    0.010  &   8  &                                                           [4] \\
      SN~1991ao  &           II  &    0.016  &   1  &                                             \citealt{Gomez00} \\
       SN~1991C  &           II  &    0.028  &   1  &                                             \citealt{Gomez00} \\
       SN~1991G  &           II  &    0.003  &   2  &                                           \citealt{Blanton95} \\
       SN~1991H  &           II  &    0.018  &   1  &                                             \citealt{Gomez00} \\
       SN~1991J  &           II  &    0.011  &   1  &                                             \citealt{Gomez00} \\
      SN~1992aa  &           II  &    0.033  &   3  &                                             \citealt{Gomez00} \\
      SN~1992ab  &           II  &    0.010  &   3  &                                             \citealt{Gomez00} \\
      SN~1992af  &           II  &    0.018  &   5  &                                                           [4] \\
      SN~1992am  &           II  &    0.048  &   2  &                                                           [4] \\
      SN~1992ba  &           II  &    0.004  &  10  &                                                           [4] \\
       SN~1992C  &           II  &    0.010  &   2  &                                             \citealt{Gomez00} \\
       SN~1992H  &           II  &    0.006  &  32  &                \citealt{Clocchiatti96, Filippenko97, Gomez00} \\
       SN~1993A  &           II  &    0.029  &   2  &                                                           [4] \\
       SN~1993K  &           II  &    0.009  &  17  &                                                           [4] \\
       SN~1993S  &           II  &    0.033  &   4  &                                                           [4] \\
      SN~1994aj  &           II  &    0.032  &  28  &                                           \citealt{Benetti98} \\
       SN~1994N  &           II  &    0.010  &   4  &                                        \citealt{Pastorello04} \\
      SN~1995ad  &           II  &    0.006  &  11  &                                           \citealt{Inserra13} \\
      SN~1996al  &           II  &    0.007  &  37  &                                           \citealt{Benetti16} \\
       SN~1996W  &           II  &    0.006  &  12  &                                           \citealt{Inserra13} \\
      SN~1997ab  &           II  &    0.012  &   1  &                                             \citealt{Gomez00} \\
      SN~1997cy  &           II  &    0.059  &  15  &                                           \citealt{Turatto00} \\
       SN~1997D  &           II  &    0.004  &  16  &                                           \citealt{Benetti01} \\
       SN~1998A  &           II  &    0.007  &  10  &                                        \citealt{Pastorello05} \\
      SN~1998dn  &           II  &    0.004  &   1  &                                             \citealt{Gomez00} \\
      SN~1999bg  &           II  &    0.004  &   1  &                                            \citealt{Faran14a} \\
      SN~1999br  &           II  &    0.003  &   8  &                                                           [4] \\
      SN~1999ca  &           II  &    0.009  &   4  &                                                           [4] \\
      SN~1999co  &           II  &    0.031  &   1  &                                            \citealt{Faran14b} \\
      SN~1999cr  &           II  &    0.020  &   6  &                                                           [4] \\
       SN~1999D  &           II  &    0.010  &   4  &                                            \citealt{Faran14a} \\
      SN~1999eg  &           II  &    0.022  &   2  &                                                           [4] \\
      SN~1999em  &           II  &    0.002  &  59  &                                                      [4]; [6] \\
      SN~1999eu  &           II  &    0.004  &   4  &                                        \citealt{Pastorello04} \\
      SN~1999ga  &           II  &    0.005  &   4  &                                        \citealt{Pastorello09} \\
      SN~1999gi  &           II  &    0.002  &  51  &                               \citealt{Leonard02a,Shivvers17} \\
      SN~2000bs  &           II  &    0.028  &   2  &                                            \citealt{Faran14a} \\
      SN~2000cb  &           II  &    0.006  &   8  &                                                           [4] \\
      SN~2000dc  &           II  &    0.010  &   3  &                                            \citealt{Faran14b} \\
      SN~2000dj  &           II  &    0.015  &   5  &                                            \citealt{Faran14a} \\
      SN~2001bq  &           II  &    0.009  &   3  &                                            \citealt{Faran14a} \\
      SN~2001cm  &           II  &    0.006  &   5  &                                            \citealt{Faran14a} \\
      SN~2001cy  &           II  &    0.015  &   6  &                                            \citealt{Faran14b} \\
      SN~2001dc  &           II  &       --  &   3  &                                        \citealt{Pastorello04} \\
      SN~2001do  &           II  &    0.010  &   5  &                                            \citealt{Faran14b} \\
      SN~2001ez  &           II  &    0.013  &   1  &                                           \citealt {Hicken17} \\
      SN~2001hg  &           II  &    0.009  &   4  &                                            \citealt{Faran14a} \\
       SN~2001X  &           II  &    0.005  &  12  &                                            \citealt{Faran14a} \\
      SN~200210  &           II  &    0.051  &   8  &                                                           [4] \\
      SN~2002an  &           II  &    0.013  &   5  &                                            \citealt{Faran14a} \\
      SN~2002bx  &           II  &    0.008  &   4  &                                            \citealt{Faran14a} \\
      SN~2002ca  &           II  &    0.011  &   4  &                                            \citealt{Faran14a} \\
      SN~2002ew  &           II  &    0.030  &   7  &                                                           [4] \\
      SN~2002fa  &           II  &    0.060  &   6  &                                                           [4] \\
      SN~2002gd  &           II  &    0.009  &  29  &                                       [4]; \citealt{Faran14a} \\
      SN~2002gw  &           II  &    0.010  &  11  &                                                           [4] \\
      SN~2002hh  &           II  &    --     &   9  &                                            \citealt{Faran14a} \\
      SN~2002hj  &           II  &    0.024  &   8  &                                                           [4] \\
      SN~2002hx  &           II  &    0.031  &   9  &                                                           [4] \\
      SN~2002ig  &           II  &    0.077  &   5  &                                                           [4] \\
       SN~2003B  &           II  &    0.004  &   9  &                                                           [4] \\
      SN~2003bj  &           II  &    0.012  &  10  &                                                           [4] \\
      SN~2003bl  &           II  &    0.014  &   8  &                                                           [4] \\
      SN~2003bn  &           II  &    0.013  &  12  &                                                           [4] \\
      SN~2003ci  &           II  &    0.030  &   7  &                                                           [4] \\
      SN~2003cn  &           II  &    0.018  &   5  &                                                           [4] \\
      SN~2003cx  &           II  &    0.037  &   6  &                                                           [4] \\
      SN~2003dq  &           II  &    0.046  &   3  &                                                           [4] \\
       SN~2003E  &           II  &    0.015  &   9  &                                                           [4] \\
      SN~2003ef  &           II  &    0.014  &   6  &                                                           [4] \\
      SN~2003eg  &           II  &    0.025  &   5  &                                                           [4] \\
      SN~2003ej  &           II  &    0.017  &   3  &                                                           [4] \\
      SN~2003fb  &           II  &    0.018  &   4  &                                                           [4] \\
      SN~2003gd  &           II  &    0.002  &   9  &                                       [4]; \citealt{Faran14a} \\
      SN~2003hd  &           II  &    0.040  &   9  &                                                           [4] \\
      SN~2003hf  &           II  &    0.031  &   3  &                                            \citealt{Faran14b} \\
      SN~2003hg  &           II  &    0.014  &   7  &                                                           [4] \\
      SN~2003hk  &           II  &    0.023  &   5  &                                       [4]; \citealt{Faran14b} \\
      SN~2003hl  &           II  &    0.008  &  11  &                                       [4]; \citealt{Faran14a} \\
      SN~2003hn  &           II  &    0.004  &  10  &                                                           [4] \\
      SN~2003ho  &           II  &    0.014  &   5  &                                                           [4] \\
      SN~2003ib  &           II  &    0.025  &   5  &                                                           [4] \\
      SN~2003ie  &           II  &    0.002  &   2  &                                       \citealt{Harutyunyan08} \\
      SN~2003ip  &           II  &    0.018  &   4  &                                                           [4] \\
      SN~2003iq  &           II  &    0.008  &   9  &                                        [4];\citealt{Faran14a} \\
       SN~2003T  &           II  &    0.028  &   6  &                                                           [4] \\
       SN~2003Z  &           II  &    0.004  &  11  &                                            \citealt{Faran14a} \\
       SN~2004A  &           II  &    0.003  &   2  &                                \citealt{Hendry06,Silverman17} \\
      SN~2004dj  &           II  &    0.0004 &  13  &              \citealt{Vinko09,Silverman17,Meikle11,Douglas06} \\
      SN~2004du  &           II  &    0.017  &   3  &                                            \citealt{Faran14a} \\
      SN~2004dy  &           II  &    0.031  &   3  &                                                           [4] \\
      SN~2004eg  &           II  &    0.008  &   2  &                                             \citealt{Spiro14} \\
      SN~2004ej  &           II  &    0.009  &   9  &                                                           [4] \\
      SN~2004ek  &       II-87A  &    0.017  &   6  &                                           \citealt{Taddia16a} \\
      SN~2004em  &       II-87A  &    0.015  &   5  &                                           \citealt{Taddia16a} \\
      SN~2004er  &           II  &    0.015  &  10  &                                                           [4] \\
      SN~2004et  &           II  &    --     &  39  &                                            \citealt{Faran14a} \\
      SN~2004fb  &           II  &    0.020  &   4  &                                                           [4] \\
      SN~2004fc  &           II  &    0.006  &  10  &                                                           [4] \\
      SN~2004fx  &           II  &    0.009  &  10  &                                                           [4] \\
      SN~2005af  &           II  &    0.002  &   9  &                                                           [4] \\
      SN~2005an  &           II  &    0.011  &   7  &                                                           [4] \\
      SN~2005au  &           II  &    0.019  &   1  &                                              \citealt{SN05au} \\
      SN~2005ay  &           II  &    0.003  &  10  &                                   \citealt{GalYam08,Faran14a} \\
      SN~2005ci  &       II-87A  &    0.008  &   4  &                                           \citealt{Taddia16a} \\
      SN~2005cs  &           II  &    0.002  &  40  &                                            \citealt{Faran14a} \\
      SN~2005dk  &           II  &    0.016  &   7  &                                                           [4] \\
      SN~2005dn  &           II  &    0.011  &   8  &                                                           [4] \\
      SN~2005dq  &           II  &    0.022  &   3  &                                            \citealt{Faran14b} \\
      SN~2005dr  &           II  &    0.038  &   1  &                                                           [4] \\
      SN~2005dt  &           II  &    0.026  &   1  &                                                           [4] \\
      SN~2005dw  &           II  &    0.018  &   3  &                                                           [4] \\
      SN~2005dx  &           II  &    0.027  &   1  &                                                           [4] \\
      SN~2005dz  &           II  &    0.019  &   9  &                                                           [4] \\
      SN~2005es  &           II  &    0.038  &   1  &                                                           [4] \\
      SN~2005gn  &           II  &    0.040  &   2  &                                                           [4] \\
      SN~2005gz  &           II  &    0.028  &   1  &                                                           [4] \\
       SN~2005J  &           II  &    0.014  &  11  &                                                           [4] \\
       SN~2005K  &           II  &    0.027  &   2  &                                                           [4] \\
      SN~2005kh  &           II  &    0.008  &   5  &                                                           [4] \\
      SN~2005lw  &           II  &    0.026  &  16  &                                                           [4] \\
      SN~2005me  &           II  &    0.022  &   1  &                                                           [4] \\
       SN~2005Z  &           II  &    0.019  &   9  &                                                           [4] \\
      SN~2006ai  &           II  &    0.015  &  17  &                                                           [4] \\
      SN~2006at  &           II  &    0.015  &   1  &                                            \citealt{Hicken17} \\
      SN~2006au  &           II  &    0.022  &  13  &                                                           [4] \\
      SN~2006bc  &           II  &    0.005  &   6  &                                                           [4] \\
      SN~2006be  &           II  &    0.007  &  10  &                                       [4]; \citealt{Hicken17} \\
      SN~2006bl  &           II  &    0.032  &   7  &                                       [4]; \citealt{Hicken17} \\
      SN~2006bp  &           II  &    0.004  &  16  &                                            \citealt{Quimby07} \\
      SN~2006ca  &           II  &    0.009  &   4  &                               \citealt{Sternberg11, Hicken17} \\
      SN~2006cd  &           II  &    0.037  &   1  &                                            \citealt{Hicken17} \\
      SN~2006ee  &           II  &    0.015  &  11  &                                     [4]; \citealt{deJaeger19} \\
      SN~2006ek  &           II  &    0.020  &   1  &                                          \citealt{deJaeger19} \\
      SN~2006it  &           II  &    0.016  &   6  &                                                           [4] \\
      SN~2006iw  &           II  &    0.031  &   6  &                                                           [4] \\
      SN~2006ms  &           II  &    0.015  &   2  &                                                           [4] \\
      SN~2006ov  &           II  &    0.005  &   8  &                                \citealt{Spiro14, Silverman17} \\
      SN~2006qr  &           II  &    0.015  &  11  &                                                           [4] \\
       SN~2006V  &           II  &    0.016  &  16  &                                                           [4] \\
       SN~2006Y  &           II  &    0.034  &  16  &                                                           [4] \\
      SN~2007aa  &           II  &    0.005  &  12  &                                                           [4] \\
      SN~2007ab  &           II  &    0.024  &   5  &                                                           [4] \\
      SN~2007ad  &           II  &    0.028  &   1  &                                            \citealt{Hicken17} \\
      SN~2007ah  &           II  &    0.019  &   1  &                                            \citealt{Hicken17} \\
      SN~2007am  &           II  &    0.010  &   3  &                                                           [4] \\
      SN~2007av  &           II  &    0.005  &   5  &                                       [4]; \citealt{Hicken17} \\
      SN~2007ay  &           II  &    0.015  &   3  &                                                      [4]; [7] \\
      SN~2007be  &           II  &    0.013  &   1  &                                            \citealt{Hicken17} \\
      SN~2007bf  &           II  &    0.018  &   5  &                                       [4]; \citealt{Hicken17} \\
      SN~2007ck  &           II  &    0.027  &   7  &                      \citealt{Hicken17}; \citealt{deJaeger19} \\
      SN~2007ct  &           II  &    0.014  &   1  &                                            \citealt{Hicken17} \\
      SN~2007fz  &           II  &    0.014  &   4  &                                            \citealt{Faran14b} \\
      SN~2007hm  &           II  &    0.020  &   8  &                                                           [4] \\
      SN~2007hv  &           II  &    0.017  &   1  &                                            \citealt{Hicken17} \\
      SN~2007il  &           II  &    0.021  &  12  &                                                           [4] \\
      SN~2007it  &           II  &    0.004  &  13  &                                                           [4] \\
      SN~2007ld  &           II  &    0.023  &   9  &                                                           [4] \\
      SN~2007oc  &           II  &    0.007  &  19  &                                                           [4] \\
      SN~2007od  &           II  &    0.006  &  32  &                           [4]; \citealt{Hicken17, deJaeger19} \\
       SN~2007P  &           II  &    0.041  &   9  &                                                           [4] \\
       SN~2007Q  &           II  &    0.029  &   2  &                                            \citealt{Hicken17} \\
      SN~2007rw  &           II  &    0.009  &   4  &                                                           [6] \\
      SN~2007sq  &           II  &    0.015  &   9  &                                                           [4] \\
       SN~2007U  &           II  &    0.026  &   7  &                                                           [4] \\
       SN~2007W  &           II  &    0.010  &   7  &                                                           [4] \\
       SN~2007X  &           II  &    0.009  &  12  &                                                           [4] \\
       SN~2007Z  &           II  &    0.018  &   2  &                                                           [4] \\
      SN~2008ag  &           II  &    0.015  &  22  &                                                           [4] \\
      SN~2008aw  &           II  &    0.010  &  21  &                                     [4]; \citealt{deJaeger19} \\
      SN~2008bh  &           II  &    0.014  &   6  &                                                           [4] \\
      SN~2008bj  &           II  &    0.019  &  19  &                                            \citealt{Hicken17} \\
      SN~2008bk  &           II  &    0.001  &  38  &                                                           [4] \\
      SN~2008bm  &           II  &    0.032  &   5  &                                                           [4] \\
      SN~2008bn  &           II  &    0.024  &  12  &                                            \citealt{Hicken17} \\
      SN~2008bp  &           II  &    0.009  &   7  &                                                           [4] \\
      SN~2008br  &           II  &    0.010  &   4  &                                                           [4] \\
      SN~2008bu  &           II  &    0.022  &   8  &                                                           [4] \\
      SN~2008bx  &           II  &    0.008  &   7  &                                 \citealt{Hicken17,deJaeger19} \\
      SN~2008cn  &           II  &    0.009  &   1  &                                           \citealt{Maguire12} \\
      SN~2008ea  &           II  &    0.014  &   5  &                                          \citealt{deJaeger19} \\
      SN~2008ex  &           II  &    0.013  &   2  &                                          \citealt{deJaeger19} \\
       SN~2008F  &           II  &    0.018  &   3  &                                                           [4] \\
      SN~2008fq  &        IIL/n  &    0.011  &  11  &                                       [4]; \citealt{Faran14b} \\
      SN~2008ga  &           II  &    0.015  &   3  &                                                           [4] \\
      SN~2008gi  &           II  &    0.024  &   8  &                                     [4]; \citealt{deJaeger19} \\
      SN~2008gq  &           II  &    0.012  &   2  &                                                           [4] \\
      SN~2008gr  &           II  &    0.023  &   6  &                                                           [4] \\
       SN~2008H  &           II  &    0.014  &   1  &                                                           [4] \\
      SN~2008hg  &           II  &    0.019  &   7  &                                                           [4] \\
      SN~2008ho  &           II  &    0.010  &   3  &                                                           [4] \\
      SN~2008if  &           II  &    0.011  &  24  &                                     [4]; \citealt{deJaeger19} \\
      SN~2008il  &           II  &    0.021  &   3  &                                                           [4] \\
      SN~2008in  &           II  &    0.005  &  17  &                                     [4]; \citealt{deJaeger19} \\
       SN~2008K  &           II  &    0.027  &  15  &                                                           [4] \\
       SN~2008M  &           II  &    0.008  &  12  &                                                           [4] \\
       SN~2008N  &           II  &    0.008  &   2  &                                                           [4] \\
       SN~2008V  &           II  &    0.014  &   3  &                                                           [4] \\
       SN~2008W  &           II  &    0.019  &  12  &                                                           [4] \\
       SN~2009A  &           II  &    0.017  &   5  &                                                           [4] \\
        PTF09ij  &           II  &    0.124  &   1  &                                            \citealt{Khazov16} \\
      SN~2009ah  &           II  &    0.014  &   1  &                                                           [4] \\
      SN~2009aj  &           II  &    0.010  &  14  &                                                           [4] \\
      SN~2009ao  &           II  &    0.011  &   9  &                                                           [4] \\
      SN~2009at  &           II  &    0.005  &   3  &                                          \citealt{deJaeger19} \\
      SN~2009au  &           II  &    0.009  &  11  &                                                           [4] \\
      SN~2009ay  &           II  &    0.022  &   2  &                                          \citealt{deJaeger19} \\
      SN~2009bu  &           II  &    0.012  &   6  &                                                           [4] \\
      SN~2009bw  &           II  &    0.004  &  20  &                                          \citealt{Inserra12b} \\
      SN~2009bz  &           II  &    0.011  &   6  &                                                           [4] \\
      SN~2009dd  &           II  &    0.003  &   7  &                                           \citealt{Inserra13} \\
       SN~2009E  &           II  &    0.006  &  13  &                                        \citealt{Pastorello12} \\
      SN~2009hz  &           II  &    0.025  &   1  &                                          \citealt{deJaeger19} \\
      SN~2009ib  &           II  &    0.004  &  12  &                                            \citealt{Takats15} \\
      SN~2009js  &           II  &    0.005  &   4  &                                          \citealt{deJaeger19} \\
      SN~2009kr  &           II  &    0.006  &   8  &                                        \citealt{Elias-Rosa10} \\
      SN~2009lq  &           II  &    0.044  &   1  &                                              \citealt{SN09lq} \\
      SN~2009md  &           II  &    0.004  &  10  &                                            \citealt{Fraser11} \\
       SN~2009N  &           II  &    0.003  &  64  &                [4]; \citealt{Maguire12, Takats14, deJaeger19} \\
       SN~2009W  &           II  &    0.017  &   1  &                                                           [4] \\
      PTF10abyy  &           II  &    0.030  &   1  &                                            \citealt{Khazov16} \\
       PTF10gva  &           II  &    0.028  &   1  &                                            \citealt{Khazov16} \\
       PTF10uls  &           II  &    0.044  &   1  &                                            \citealt{Khazov16} \\
      SN~2010aj  &           II  &    0.021  &   5  &                                            \citealt{Inserra13}\\
      SN~2010id  &           II  &    0.016  &   5  &                                \citealt{GalYam11, deJaeger19} \\
       PTF11iqb  &           II  &    0.013  &   1  &                                            \citealt{Khazov16} \\   
      SN~2011cj  &           II  &    0.007  &   5  &                                          \citealt{deJaeger19} \\
      SN~2011cl  &           II  &    0.025  &   1  &                                           \citealt{Schulze21} \\
      SN~2011ef  &           II  &    0.013  &   3  &                                          \citealt{deJaeger19} \\
      SN~2011fd  &           II  &    0.007  &   6  &                                          \citealt{deJaeger19} \\
      CSS120416  &           II  &    0.065  &   2  &                                                           [8] \\
      SSS120807  &           II  &    0.030  &   1  &                                                           [8] \\
       LSQ12blb  &           II  &    0.052  &   1  &                                                           [8] \\
       PTF12gnn  &           II  &    0.031  &   1  &                                            \citealt{Khazov16} \\
       PTF12krf  &           II  &    0.062  &   1  &                                            \citealt{Khazov16} \\ 
       SN~2012A  &           II  &    0.002  &   3  &                                          \citealt{deJaeger19} \\
      SN~2012ak  &           II  &    0.041  &   1  &                                              \citealt{SN12ak} \\
      SN~2012aw  &           II  &    0.003  &  52  &                                          \citealt{deJaeger19} \\
      SN~2012ck  &           II  &    0.042  &   4  &                                          \citealt{deJaeger19} \\
      SN~2012ec  &           II  &    0.005  &  87  &                            [8]; \citealt{Maund13, Childress16}\\
      SN~2012fs  &           II  &    0.015  &   1  &                                                           [8] \\
      SN~2012fy  &           II  &    0.020  &   1  &                                                           [8] \\
      SNhunt141  &           II  &    0.004  &   1  &                                                           [8] \\
     ASASSN-13co  &           II  &   0.023  &   3  &                                         \citealt{Childress16} \\
       LSQ13cuw  &           II  &    0.250  &  11  &                                                           [8] \\
        LSQ13fn  &           II  &    0.064  &  29  &                                                           [8] \\
OGLE2013-SN-011  &           II  &    0.050  &   1  &                                         \citealt{Poznanski15} \\
OGLE2013-SN-045  &           II  &    0.100  &   1  &                                         \citealt{Poznanski15} \\
OGLE2013-SN-046  &           II  &    0.070  &   1  &                                         \citealt{Poznanski15} \\
OGLE2013-SN-047  &           II  &    0.060  &   1  &                                         \citealt{Poznanski15} \\
OGLE2013-SN-048  &           II  &    0.060  &   1  &                                         \citealt{Poznanski15} \\
OGLE2013-SN-135  &           II  &    0.057  &   1  &                                         \citealt{Poznanski15} \\
OGLE2013-SN-144  &           II  &    0.040  &   1  &                                         \citealt{Poznanski15} \\
       PTF13dkk  &           II  &    0.009  &   1  &                                            \citealt{Khazov16} \\
      SN~2013ab  &           II  &    0.005  &  14  &                                          \citealt{deJaeger19} \\
      SN~2013ai  &           II  &    0.009  &  23  &                                    [8]; \citealt{Childress16} \\
      SN~2013am  &           II  &    0.003  &  31  &                             \citealt{Tomasella18, deJaeger19} \\
      SN~2013bu  &           II  &    0.003  &   1  &                                            \citealt{SN2013bu} \\
      SN~2013by  &           II  &    0.004  &  15  &                     \citealt{Valenti15, Childress16, Black17} \\
      SN~2013ej  &           II  &    0.002  &  34  &                                          \citealt{deJaeger19} \\
      SN~2013fp  &           II  &    0.012  &   1  &                                          \citealt{deJaeger19} \\
      SN~2013fs  &           II  &    0.012  &  42  &              [8]; \citealt{Childress16, Yaron17, Childress16} \\
      SN~2013ft  &           II  &    0.010  &   3  &                                \citealt{Childress16,Khazov16} \\
      SN~2013gd  &           II  &    0.013  &   2  &                                          \citealt{deJaeger19} \\
      SN~2013hj  &           II  &    0.007  &   5  &                                         \citealt{Childress16} \\
       SN~2013K  &           II  &    0.008  &  32  &                                         \citealt{Tomasella18} \\
    ASASSN-14dq  &           II  &    0.010  &   7  &                                             \citealt{Singh18} \\
    ASASSN-14ha  &           II  &    0.005  &  11  &                                         \citealt{Childress16} \\
    ASASSN-14jb  &           II  &    0.006  &  11  &                                         \citealt{Childress16} \\
    ASASSN-14kg  &           II  &    0.014  &   7  &                                           \citealt{Valenti16} \\
        LSQ14gv  &           II  &    0.026  &   2  &                                                           [8] \\
OGLE2014-SN-004  &           II  &    0.030  &   1  &                                         \citealt{Poznanski15} \\
OGLE2014-SN-009  &           II  &    0.056  &   2  &                                         \citealt{Poznanski15} \\
OGLE2014-SN-018  &           II  &    0.030  &   1  &                                         \citealt{Poznanski15} \\
       PTF14bag  &           II  &    0.116  &   1  &                                            \citealt{Khazov16} \\     
      SN~2014bc  &           II  &    0.001  &   3  &                                           \citealt{Polshaw15} \\
      SN~2014bi  &           II  &    0.002  &   1  &                                            \citealt{Khazov16} \\
      SN~2014ce  &           II  &    0.011  &   1  &                                          \citealt{deJaeger19} \\
      SN~2014cx  &           II  &    0.005  &   40  &                                   [8]; \citealt{Childress16} \\
      SN~2014cy  &           II  &    0.006  &  10  &                                          \citealt{deJaeger19} \\
      SN~2014dq  &           II  &    0.006  &   4  &                                          \citealt{deJaeger19} \\
       SN~2014G  &           II  &    0.004  &  24  &                                          \citealt{deJaeger19} \\
      SN~2015be  &           II  &    0.009  &   6  &                                          \citealt{deJaeger19} \\
       SN~2015C  &           II  &    0.010  &   4  &                                          \citealt{deJaeger19} \\
       SN~2015O  &           II  &    0.056  &   2  &                                          \citealt{deJaeger19} \\
       SN~2015V  &           II  &    0.005  &  14  &                                          \citealt{deJaeger19} \\
       SN~2015W  &           II  &    0.013  &   3  &                                          \citealt{deJaeger19} \\
       SN~2015X  &           II  &    0.011  &   1  &                                          \citealt{deJaeger19} \\
     SN~2016adg  &           II  &    0.013  &   6  &                                          \citealt{deJaeger19} \\
     SN~2016bkv  &        II-LL  &    0.002  &  22  &                                      \citealt{Hosseinzadeh18} \\
     SN~2016cok  &           II  &    0.002  &   1  &                                          \citealt{deJaeger19} \\
     SN~2016cyx  &           II  &    0.014  &   1  &                                          \citealt{deJaeger19} \\
     SN~2016fqr  &           II  &    0.012  &   7  &                                          \citealt{deJaeger19} \\
     SN~2016gsd  &           II  &    0.067  &  11  &                                          \citealt{Reynolds20} \\
     SN~2016hil  &           II  &    0.061  &   4  &                                             \citealt{Irani19} \\
     SN~2016ija  &           II  &    0.003  &  23  &                  \citealt{Hosseinzadeh_SN16ija,Neill_SN16ija} \\
       SN~2016X  &           II  &    0.004  &  10  &                                          \citealt{deJaeger19} \\
     SN~2017ahn  &           II  &    0.009  &  31  &                                         \citealt{Tartaglia21} \\
     SN~2017eaw  &           II  &    0.0001 &  43  &                                            \citealt{Szalai19} \\
     SN~2017faf  &           II  &    0.029  &   6  &                                          \citealt{deJaeger19} \\
     SN~2017hta  &           II  &    0.006  &   1  &                                          \citealt{deJaeger19} \\
     SN~2017iit  &           II  &    0.017  &   1  &                                          \citealt{deJaeger19} \\
     SN~2017jbj  &           II  &    0.013  &   1  &                                          \citealt{deJaeger19} \\
     SN~2018hde  &           II  &    0.034  &   1  &                                          \citealt{deJaeger19} \\
      SN~2018zd  &           II  &    0.003  &  39  &                                             \citealt{Zhang20} \\
     SN~2020cxd  &           II  &    0.004  &   9  &                                           \citealt{Valerin22} \\
     SN~2020jfo  &           II  &    0.005  &  47  &                                         \citealt{Ailawadhi23} \\
     SN~2021aai  &           II  &    0.007  &   1  &                                           \citealt{Valerin22} \\
     SN~2021yja  &           II  &    0.005  &  68  &                                      \citealt{Hosseinzadeh22} \\                   
 \hline
 \hline
                 &               & SESNe     &      &                                                                \\
 \hline
       SN~1983V  &           Ic  &    0.005  &   4  &                                                            [6] \\
       SN~1985F  &           Ib  &    0.002  &   1  &                                         \citealt{Filippenko86} \\
       SN~1987K  &          IIb  &    0.003  &   7  &                                         \citealt{Filippenko88} \\
       SN~1987M  &           Ic  &    0.004  &   8  &                                         \citealt{Filippenko90} \\
       SN~1988L  &           Ic  &    0.006  &   7  &                                           \citealt{Matheson01} \\
      SN~1990aa  &           Ic  &    0.017  &   7  &                                           \citealt{Matheson01} \\
      SN~1990aj  &          Ibc  &    0.005  &   4  &                           \citealt{Matheson01, Taubenberger09} \\
       SN~1990U  &          Ibc  &    0.008  &  21  &                           \citealt{Matheson01, Taubenberger09} \\
       SN~1991A  &           Ic  &    0.011  &  12  &                                           \citealt{Matheson01} \\
      SN~1991ar  &           Ib  &    0.015  &   4  &                                           \citealt{Matheson01} \\
       SN~1991D  &           Ib  &    0.042  &   5  &                                           \citealt{Matheson01} \\
       SN~1991L  &           SE  &    0.031  &   2  &                                           \citealt{Matheson01} \\
       SN~1991N  &           Ic  &    0.003  &   9  &                                           \citealt{Matheson01} \\
       SN~1993J  &          IIb  &   ---  &  45  &                                                               [6] \\
      SN~1994ai  &          Ibc  &    0.005  &   1  &                                                            [7] \\
       SN~1994I  &           Ic  &    0.002  &  24  &                                                            [6] \\
      SN~1995bb  &           SE  &    0.006  &   3  &                                                            [6] \\
       SN~1995F  &          Ibc  &    0.005  &   5  &                                                            [6] \\
      SN~1996cb  &          IIb  &    0.002  &  25  &                                                            [6] \\
       SN~1997B  &           Ic  &    0.010  &   4  &                                  [7]; \citealt{Taubenberger09} \\
      SN~1997dc  &           Ib  &    0.012  &   2  &                                           \citealt{Matheson01} \\
      SN~1997dd  &          IIb  &    0.015  &   2  &                                           \citealt{Matheson01} \\
      SN~1997dq  &          Ibc  &    0.003  &   7  &                                                            [6] \\
      SN~1997ef  &          Ibc  &    0.012  &  30  &                                      [6]; \citealt{Matheson01} \\
      SN~1997ei  &           Ic  &    0.011  &   5  &                                           \citealt{Matheson01} \\
       SN~1997X  &          Ibc  &    0.004  &   6  &                                                            [6] \\
      SN~1998bw  &           Ic  &    0.009  &  31  &                                              \citealt{Patat01} \\
      SN~1998dt  &           Ib  &    0.015  &   7  &                                                            [6] \\
      SN~1998fa  &          Ibc  &    0.025  &  11  &                                                            [6] \\
       SN~1998T  &           Ib  &    0.010  &   4  &                                           \citealt{Matheson01} \\
      SN~1999di  &           Ib  &    0.016  &   6  &                                           \citealt{Matheson01} \\
      SN~1999dn  &           Ib  &    0.009  &  15  &                        \citealt{Deng00, Matheson01, Benetti11} \\
      SN~1999ex  &           Ic  &    0.011  &   9  &                                              \citealt{Hamuy02} \\
       SN~1999P  &         Ib/c  &    0.060  &   5  &                                           \citealt{Matheson01} \\
      SN~2000cr  &           Ic  &    0.012  &   7  &                                                            [7] \\
      SN~2000ds  &         Ib/c  &    0.005  &   1  &                                                            [7] \\
      SN~2000dt  &           Ib  &    0.023  &   6  &                                                            [7] \\
      SN~2000dv  &           Ib  &    0.012  &   1  &                                                            [7] \\
      SN~2000ew  &           Ic  &    0.004  &   2  &                                  [7]; \citealt{Taubenberger09} \\
      SN~2000fn  &           Ib  &    0.015  &   1  &                                                            [5] \\
       SN~2000H  &          Ibc  &    0.013  &  13  &                                                            [6] \\
      SN~2001ai  &           Ib  &    0.025  &   2  &                                                            [6] \\
       SN~2001B  &           Ib  &    0.005  &  10  &                                                            [7] \\
      SN~2001bb  &           Ic  &    0.016  &   2  &                                                            [7] \\
      SN~2001cf  &          IIb  &    0.020  &   1  &                                                            [7] \\
      SN~2001ch  &           Ic  &    0.010  &   1  &                                                            [7] \\
      SN~2001ci  &           Ic  &    0.004  &   3  &                                           \citealt{Shivvers17} \\
      SN~2001co  &         Ib/c  &    0.017  &   4  &                                                            [7] \\
      SN~2001dq  &           Ic  &    0.031  &   1  &                                                            [7] \\
      SN~2001ef  &           Ic  &    0.008  &   4  &                                                            [7] \\
      SN~2001ej  &           Ib  &    0.014  &   8  &                                                            [6] \\
      SN~2001em  &           Ib  &    0.020  &   3  &                                                            [7] \\
      SN~2001eq  &           Ib  &    0.025  &   1  &                                                            [7] \\
      SN~2001fw  &           Ib  &    0.030  &   3  &                                                            [7] \\
      SN~2001fx  &           Ib  &    0.027  &   1  &                                                            [7] \\
      SN~2001gd  &          IIb  &    0.003  &   3  &                                                            [6] \\
      SN~2001ig  &          IIb  &    0.003  &  14  &                                                            [6] \\
      SN~2001ih  &           Ib  &    0.025  &   1  &                                                            [7] \\
      SN~2001ii  &           Ic  &    0.035  &   1  &                                                            [7] \\
      SN~2001is  &           Ib  &    0.013  &   8  &                                           \citealt{Shivvers17} \\
       SN~2001M  &           Ic  &    0.012  &   5  &                                           \citealt{Shivvers17} \\
      SN~2002ap  &           SE  &    0.002  &  36  &                                                            [6] \\
      SN~2002au  &          IIb  &    0.018  &   3  &                                                            [7] \\
      SN~2002bl  &           Ic  &    0.016  &   4  &                                                            [7] \\
      SN~2002cg  &           Ic  &    0.032  &   2  &                                                            [7] \\
      SN~2002cj  &           Ic  &    0.023  &   2  &                                                            [7] \\
      SN~2002cp  &         Ib/c  &    0.017  &   7  &                                                            [7] \\
      SN~2002dz  &           Ib  &    0.018  &   1  &                                                            [7] \\
      SN~2002eg  &          IIb  &    0.026  &   3  &                                                            [7] \\
      SN~2002ex  &          IIb  &    0.038  &   1  &                                                            [7] \\
      SN~2002gy  &          IIb  &    0.024  &   1  &                                                            [7] \\
      SN~2002gz  &           Ic  &    0.085  &   1  &                                                            [7] \\
      SN~2002hf  &           Ic  &    0.019  &   5  &                                                            [7] \\
      SN~2002hn  &        Ic-BL  &    0.018  &   3  &                                                            [7] \\
      SN~2002ho  &           Ic  &    0.009  &   1  &                                                            [7] \\
      SN~2002hy  &       Ib-pec  &    0.012  &   2  &                                   [7]; \citealt{Harutyunyan08} \\
      SN~2002hz  &           Ic  &    0.018  &   1  &                                                            [7] \\
       SN~2002J  &           Ic  &    0.012  &   4  &                                           \citealt{Shivvers17} \\
      SN~2002ji  &          Ibc  &    0.005  &  12  &                                                            [6] \\
      SN~2002jj  &           Ic  &    0.014  &   6  &                                           \citealt{Shivvers17} \\
      SN~2002jp  &           Ic  &    0.012  &   2  &                                                            [7] \\
      SN~2002jz  &         Ib/c  &    0.005  &   6  &                                           \citealt{Shivvers17} \\
       SN~2003A  &         Ib/c  &    0.022  &   2  &                                                            [7] \\
      SN~2003aa  &           Ic  &    0.010  &   9  &                                           \citealt{Shivvers17} \\
      SN~2003bg  &          IIb  &    0.005  &  27  &                                                            [4] \\
      SN~2003cr  &           Ic  &    0.036  &   3  &                                                            [7] \\
      SN~2003cv  &           SE  &    0.028  &   4  &                                                            [4] \\
      SN~2003dg  &           Ic  &    0.018  &   1  &                                                            [7] \\
      SN~2003dh  &       Ic-pec  &    0.169  &  16  &                       [6]; [7]; \citealt{Matheson03, Kosugi04} \\
      SN~2003ds  &           Ic  &    0.030  &   1  &                                                            [7] \\
      SN~2003ed  &          IIb  &    0.005  &  13  &                                           \citealt{Shivvers17} \\
      SN~2003ev  &           Ic  &    0.024  &   1  &                                                            [7] \\
      SN~2003fc  &          IIb  &    0.035  &   1  &                                                            [7] \\
      SN~2003gf  &           Ic  &    0.009  &   7  &                                                            [7] \\
      SN~2003gu  &        Ib/Ic  &    0.019  &   4  &                                                            [7] \\
       SN~2003H  &       Ib-pec  &    0.009  &   5  &                                           \citealt{Shivvers17} \\
      SN~2003hp  &           Ic  &    0.021  &   1  &                                                            [7] \\
       SN~2003I  &           Ib  &    0.018  &   3  &                                                            [7] \\
      SN~2003id  &           Ic  &    0.008  &   4  &                                           \citealt{Shivvers17} \\
      SN~2003ig  &           Ic  &    0.020  &   1  &                                                            [7] \\
      SN~2003ih  &           Ic  &    0.017  &   1  &                                                            [7] \\
      SN~2003is  &           Ic  &    0.018  &   3  &                                                            [7] \\
      SN~2003iw  &           Ic  &    0.016  &   1  &                                               \citealt{SN03iw} \\
      SN~2003jd  &        Ic-BL  &    0.019  &  25  &                                                            [6] \\
      SN~2003jg  &          IIb  &    0.004  &   1  &                                                            [7] \\
      SN~2003kb  &           Ic  &    0.017  &   5  &                                                            [7] \\
      SN~2003ki  &          IIb  &    0.025  &   3  &                                                            [7] \\
       SN~2003L  &           Ic  &    0.021  &   5  &                                                            [7] \\
      SN~2004ao  &           Ib  &    0.006  &  30  &                                                            [6] \\
      SN~2004aw  &           SE  &    0.016  &  15  &                                                            [6] \\
      SN~2004bf  &           Ic  &    0.017  &   5  &                                                            [7] \\
      SN~2004bi  &          IIb  &    0.022  &   7  &                                                            [7] \\
      SN~2004bm  &          IIb  &    0.004  &   2  &                                           \citealt{Shivvers17} \\
      SN~2004bs  &           Ib  &    0.017  &   1  &                                        \citealt{Harutyunyan08} \\
      SN~2004bu  &          IIb  &    0.019  &   4  &                                                            [7] \\
       SN~2004C  &           Ic  &    0.006  &  17  &                                           \citealt{Shivvers17} \\
      SN~2004cc  &           Ic  &    0.008  &   5  &                            \citealt{Harutyunyan08, Shivvers17} \\
      SN~2004dc  &          IIb  &    0.021  &   1  &                                                            [7] \\
      SN~2004dk  &          Ibc  &    0.005  &   3  &                                                            [6] \\
      SN~2004dn  &           Ic  &    0.013  &   4  &                                                            [6] \\
      SN~2004dx  &          IIb  &    0.030  &   1  &                                                            [7] \\
      SN~2004eh  &        Ic-BL  &    0.033  &   1  &                                                            [7] \\
      SN~2004eu  &          Ibc  &    0.022  &   6  &                                                            [6] \\
      SN~2004ex  &          IIb  &    0.018  &   7  &                                                       [4]; [7] \\
      SN~2004fe  &           Ic  &    0.018  &  12  &                                                            [6] \\
      SN~2004ff  &          Ibc  &    0.023  &   1  &                                                            [6] \\
      SN~2004ge  &          Ibc  &    0.016  &   1  &                                                            [6] \\
      SN~2004gj  &           Ic  &    0.020  &   1  &                                                            [7] \\
      SN~2004gk  &           Ic  &   0.0004  &  31  &                                                            [6] \\
      SN~2004gn  &           Ic  &    0.006  &   2  &                                                            [7] \\
      SN~2004gq  &           Ib  &    0.006  &  24  &                                                            [6] \\
      SN~2004gt  &           Ic  &    0.005  &  19  &                   [6]; [7]; \citealt{Modjaz08, Taubenberger09} \\
      SN~2004gv  &           Ib  &    0.020  &   4  &                                                            [6] \\
      SN~2005aj  &           Ic  &    0.009  &   1  &                                                            [7] \\
      SN~2005ar  &          Ibc  &    0.025  &   2  &                                                            [6] \\
      SN~2005az  &           Ic  &    0.008  &  22  &                                                            [6] \\
      SN~2005bf  &          Ibc  &    0.019  &  23  &                                                            [6] \\
      SN~2005bh  &           Ic  &    0.022  &   6  &                                                            [7] \\
      SN~2005bj  &           Ic  &    0.022  &   3  &                                        \citealt{Stritzinger23} \\
      SN~2005bk  &           Ic  &    0.024  &   1  &                                                            [7] \\
       SN~2005C  &           Ic  &    0.046  &   1  &                                                            [7] \\
      SN~2005ct  &           Ic  &    0.013  &   3  &                                                            [7] \\
       SN~2005D  &           Ic  &    0.028  &   1  &                                                            [7] \\
      SN~2005da  &          Ibc  &    0.015  &   3  &                                                            [6] \\
      SN~2005ek  &           Ic  &    0.017  &  10  &                                         [7]; \citealt{Drout13} \\
      SN~2005em  &          IIb  &    0.025  &   2  &                                                       [4]; [7] \\
      SN~2005eo  &           Ic  &    0.017  &   7  &                                                            [6] \\
      SN~2005hg  &           Ib  &    0.021  &  18  &                                                            [6] \\
      SN~2005kf  &           Ic  &    0.015  &   5  &                                                            [6] \\
      SN~2005kl  &           Ic  &    0.003  &   4  &                                                            [6] \\
      SN~2005kz  &           Ic  &    0.027  &   1  &                                                            [7] \\
      SN~2005mf  &           Ic  &    0.027  &   4  &                                                            [6] \\
      SN~2005nb  &           Ic  &    0.024  &   1  &                                                            [6] \\
       SN~2005Q  &          IIb  &    0.022  &   2  &                                                            [4] \\
       SN~2005U  &          IIb  &    0.010  &   4  &                                                            [6] \\
      SN~2006ab  &           Ic  &    0.017  &   1  &                                                            [7] \\
      SN~2006aj  &           Ic  &    0.033  &  13  &                                                            [6] \\
      SN~2006ba  &          IIb  &    0.019  &   6  &                                                            [4] \\
      SN~2006bf  &          IIb  &    0.024  &   5  &                                                            [4] \\
      SN~2006ck  &           Ic  &    0.024  &   9  &                                                            [6] \\
      SN~2006dg  &           Ic  &    0.014  &   1  &                                                            [7] \\
      SN~2006ea  &           Ic  &    0.025  &   2  &                                                            [7] \\
      SN~2006ec  &           Ic  &    0.026  &   1  &                                                            [7] \\
      SN~2006eg  &         Ib/c  &    0.013  &   2  &                                           \citealt{Shivvers17} \\
      SN~2006ei  &           Ib  &    0.015  &   2  &                                                            [7] \\
      SN~2006el  &          IIb  &    0.017  &   7  &                                                            [6] \\
      SN~2006ep  &           Ib  &    0.015  &   5  &                                                            [6] \\
      SN~2006fo  &           Ib  &    0.021  &   4  &                                                            [6] \\
      SN~2006ir  &           Ic  &    --     &   1  &                                                            [7] \\
      SN~2006iv  &           Ib  &    0.008  &   1  &                                                            [7] \\
      SN~2006jo  &           Ib  &    0.077  &   1  &                                             \citealt{Ostman11} \\
      SN~2006lc  &           Ib  &    0.016  &   4  &                                                            [6] \\
      SN~2006ld  &           Ib  &    0.014  &   7  &                             [6]; [7]; \citealt{Taubenberger09} \\
      SN~2006lv  &           Ib  &    0.008  &   6  &                                                            [6] \\
      SN~2006nx  &           Ic  &    0.050  &   3  &                                             \citealt{Ostman11} \\
       SN~2006P  &           Ib  &    0.015  &   1  &                                                            [7] \\
      SN~2006qk  &           Ib  &    0.060  &   2  &                                             \citealt{Ostman11} \\
      SN~2006qp  &           Ic  &    0.012  &   1  &                                                            [7] \\
       SN~2006T  &          IIb  &    0.008  &  25  &                                                       [4]; [6] \\
      SN~2007ag  &           Ib  &    0.021  &   4  &                                                       [6]; [7] \\
      SN~2007az  &          IIb  &    0.007  &   1  &                                                            [7] \\
      SN~2007bg  &           Ic  &    0.034  &   2  &                                                       [6]; [7] \\
       SN~2007C  &           Ib  &    0.006  &  12  &                                                            [6] \\
      SN~2007ce  &           Ic  &    0.046  &  10  &                                                            [6] \\
      SN~2007cl  &           Ic  &    0.022  &   6  &                                                       [6]; [7] \\
       SN~2007D  &        Ic-bl  &    0.023  &   4  &                                                       [6]; [7] \\
      SN~2007fn  &           Ic  &    0.017  &   1  &                                                            [7] \\
      SN~2007fo  &           Ib  &    0.009  &   3  &                                                            [7] \\
      SN~2007go  &           Ic  &    0.023  &   1  &                                                            [7] \\
      SN~2007gr  &           Ic  &    0.002  &  17  &                                                            [6] \\
      SN~2007hb  &           Ic  &    0.022  &   2  &                                                            [6] \\
       SN~2007I  &           Ic  &    0.022  &   4  &                                                            [6] \\
      SN~2007iq  &        Ic-bl  &    0.013  &   1  &                                                            [6] \\
      SN~2007jy  &           Ib  &    0.182  &   1  &                                             \citealt{Ostman11} \\
      SN~2007ke  &           Ib  &    0.017  &   1  &                                                            [7] \\
      SN~2007kj  &           Ib  &    0.018  &   3  &                                                            [6] \\
      SN~2007ms  &           Ic  &    0.039  &   3  &                                             \citealt{Ostman11} \\
      SN~2007nc  &           Ib  &    0.087  &   1  &                                             \citealt{Ostman11} \\
      SN~2007qx  &           Ic  &    0.080  &   1  &                                             \citealt{Ostman11} \\
      SN~2007ru  &        Ic-bl  &    0.015  &   3  &                                                            [6] \\
      SN~2007rz  &           Ic  &    0.013  &   2  &                                                            [6] \\
      SN~2007uy  &           Ib  &    0.006  &  10  &                                                            [6] \\
       SN~2007Y  &          Ibc  &    0.005  &  11  &                                   [7]; \citealt{Stritzinger09} \\
      SN~2008an  &           Ic  &    0.027  &   2  &                                                            [6] \\
      SN~2008ao  &           Ic  &    0.015  &   2  &                                                            [7] \\
      SN~2008aq  &          IIb  &    0.008  &  24  &                                                      [4]; [6]  \\
      SN~2008ax  &          IIb  &    0.002  &  32  &                                                            [6] \\
      SN~2008ay  &           Ib  &    0.034  &   1  &                                                            [7] \\
      SN~2008bo  &           Ib  &    0.005  &  12  &                                                            [6] \\
      SN~2008cw  &          IIb  &    0.032  &   5  &                                                            [6] \\
      SN~2008cx  &           Ib  &    0.019  &   1  &                                                            [7] \\
       SN~2008D  &           Ib  &    0.006  &  12  &                                                            [6] \\
      SN~2008dq  &           Ic  &    0.031  &   2  &                                                            [7] \\
      SN~2008du  &           Ic  &    0.016  &   1  &                                                            [7] \\
      SN~2008dv  &           Ic  &    0.007  &   1  &                                                            [7] \\
      SN~2008eb  &          IIb  &    0.008  &   2  &                                                            [7] \\
      SN~2008em  &           Ic  &    0.033  &   1  &                                                            [7] \\
      SN~2008ew  &           Ic  &    0.020  &   4  &                                                            [7] \\
      SN~2008fd  &          IIb  &    0.018  &   1  &                                                            [7] \\
      SN~2008fi  &           Ib  &    --     &   3  &                                                            [7] \\
      SN~2008fs  &           Ib  &    0.039  &   1  &                                                            [7] \\
      SN~2008gj  &           Ib  &    0.024  &   2  &                                                            [7] \\
      SN~2008ht  &           Ib  &    0.022  &   1  &                                                            [7] \\
      SN~2008ie  &          IIb  &    0.014  &   3  &                                                            [4] \\
      SN~2008im  &           Ib  &    0.008  &   1  &                                                            [7] \\
      SN~2009bb  &        Ic-BL  &    0.010  &  11  &                                            \citealt{Pignata11} \\
       SN~2009C  &          IIb  &    0.023  &   2  &                                                       [5]; [7] \\
      SN~2009dq  &          IIb  &    0.005  &   2  &                                                            [4] \\
      SN~2009er  &       Ib-pec  &    0.035  &   9  &                                                            [6] \\
      SN~2009gi  &          IIb  &    0.013  &   3  &                                                            [7] \\
      SN~2009gk  &           Ic  &    0.026  &   2  &                                                            [7] \\
      SN~2009gl  &           Ic  &    0.024  &   1  &                                                            [7] \\
      SN~2009ha  &           Ic  &    0.015  &   1  &                                                            [7] \\
      SN~2009hy  &           Ic  &    0.025  &   1  &                                                            [7] \\
      SN~2009iz  &           Ib  &    0.014  &  10  &                                                            [6] \\
      SN~2009jf  &           Ib  &    0.008  &  16  &                                                            [6] \\
      SN~2009jv  &           Ib  &    0.016  &   2  &                                                            [7] \\
       SN~2009K  &          IIb  &    0.012  &   9  &                                                            [4] \\
      SN~2009ka  &           Ib  &    0.015  &   2  &                                                            [7] \\
      SN~2009lj  &           Ic  &    0.015  &   1  &                                                            [7] \\
      SN~2009lw  &           Ic  &    0.017  &   1  &                                                            [7] \\
      SN~2009mg  &          IIb  &    0.008  &  10  &                                              \citealt{Oates12} \\
      SN~2009mi  &           Ic  &    0.010  &   3  &                                                            [7] \\
      SN~2009np  &           Ic  &    0.025  &   2  &                                                            [7] \\
       SN~2009Z  &          IIb  &    0.025  &  11  &                                                            [4] \\
       PTF10vgv  &        Ic-BL  &    0.015  &  13  &                                    \citealt{Corsi12, Taddia19} \\
      SN~2010ak  &           Ic  &    0.037  &   1  &                                                            [7] \\
      SN~2010am  &           Ic  &    0.020  &   1  &                                                            [7] \\
      SN~2010av  &           Ib  &    0.030  &   1  &                                                            [7] \\
      SN~2010ay  &        Ic-BL  &    0.067  &   3  &                                       [7]; \citealt{Sanders12} \\
      SN~2010bh  &        Ic-BL  &    0.059  &  16  &                                             \citealt{Bufano12} \\
      SN~2010cn  &           Ib  &    0.026  &   3  &                                                            [7] \\
      SN~2010do  &           Ib  &    0.014  &   1  &                                                            [7] \\
      SN~2010ei  &          IIb  &    0.019  &   1  &                                                            [7] \\
      SN~2010ej  &          IIb  &    0.052  &   1  &                                                            [7] \\
      SN~2010ek  &          IIb  &    0.032  &   1  &                                                            [7] \\
      SN~2010gk  &           Ib  &    0.015  &   1  &                                                            [7] \\
      SN~2010gr  &           Ic  &    0.017  &   1  &                                                            [7] \\
      SN~2010if  &           Ic  &    0.039  &   1  &                                                            [7] \\
      SN~2010kc  &           Ib  &    0.014  &   1  &                                                            [7] \\
      SN~2010ma  &        Ic-BL  &    0.552  &   7  &                                             \citealt{Sparre11} \\
       SN~2010O  &           Ib  &    0.010  &   2  &                                                            [7] \\
       PTF11kmb  &   Ib-Ca-rich  &    0.017  &   8  &                                    \citealt{Foley15, Lunnan17} \\      
      SN~2011bm  &           Ic  &    0.022  &  17  &                                            \citealt{Valenti12} \\
      SN~2011bp  &           Ib  &    0.027  &   1  &                                                            [7] \\
      SN~2011br  &          IIb  &    0.022  &   1  &                                                            [7] \\
       SN~2011D  &           Ib  &    0.023  &   1  &                                                            [7] \\
      SN~2011dh  &          IIb  &    0.002  &  76  &                   [7]; \citealt{Arcavi11, Shivvers13, Ergon14} \\
      SN~2011ft  &           Ib  &    0.017  &   2  &                                                            [7] \\
      SN~2011fu  &          IIb  &    0.018  &  44  &                    [7]; \citealt{Kumar13, Morales-Garoffolo15} \\
      SN~2011gd  &           Ib  &    0.010  &   1  &                                                            [7] \\
      SN~2011hs  &          IIb  &    0.006  &  23  &                                             \citealt{Bufano14} \\
      SN~2011jm  &          IIb  &    0.003  &   1  &                                                            [7] \\
      SN~2012aa  &          IIb  &    0.080  &   4  &                                                            [7] \\
      SN~2012ap  &           Ic  &    0.012  &  20  &                                      \citealt{Milisavljevic15} \\
      SN~2012au  &           Ib  &    0.004  &  10  &                                 [7]; \citealt{Milisavljevic13} \\
      SN~2012bz  &       Ic-GRB  &    0.280  &   5  &                                           \citealt{Melandri12} \\
      SN~2012fh  &           Ib  &    0.002  &   3  &                                                            [7] \\
      SN~2013bb  &          IIb  &    0.018  &  16  &                                                            [8] \\
      SN~2013bn  &        Ic-BL  &    0.054  &   5  &                                        [7]; \citealt{Taddia19} \\
      SN~2013cu  &          IIb  &    0.025  &   5  &                                             \citealt{GalYam14} \\
      SN~2013df  &          IIb  &    0.002  &  25  &                 [7]; \citealt{VanDyk14, Childress16, Szalai16} \\
      SN~2013dk  &           Ic  &    0.005  &   4  &                                    [7]; \citealt{Elias-Rosa13} \\
      SN~2013dx  &       Ic-GRB  &    0.145  &  27  &                          \citealt{Taddia19}; \citealt{DElia15} \\
      SN~2013ek  &           Ib  &    0.016  &  21  &                                     [7]; \citealt{Childress16} \\
      SN~2013el  &       Ib-pec  &    0.018  &   1  &                                                            [7] \\
       SN~2013F  &          Ibc  &    0.005  &   2  &                                                            [8] \\
      SN~2013ge  &          Ibc  &    0.004  &  40  &                                         [7]; \citealt{Drout16} \\
      SN~2013gl  &           Ib  &    0.020  &   3  &                                                            [7] \\
      SN~2014as  &           Ib  &    0.012  &   1  &                                                            [7] \\
      SN~2014bl  &           Ic  &    --     &   1  &                                                            [7] \\
       SN~2014C  &           Ib  &    0.003  &  18  &                                                            [7] \\
      SN~2014cp  &        Ic-BL  &    0.016  &  10  &                                     [7]; \citealt{Childress16} \\
      SN~2014dj  &           Ic  &    0.018  &   3  &                                                            [7] \\
      SN~2014dp  &           Ib  &    0.018  &   2  &                                          \citealt{Childress16} \\
      SN~2014ds  &          IIb  &    0.014  &   3  &                                                            [7] \\
      SN~2014eh  &           Ic  &    0.011  &   8  &                                     [7]; \citealt{Childress16} \\
      SN~2014ei  &           Ib  &    0.014  &   8  &                                     [7]; \citealt{Childress16} \\
       SN~2014L  &           Ic  &    0.008  &  34  &                            [7]; \citealt{Childress16, Zhang18} \\
      SN~2015ag  &           Ic  &    0.016  &   2  &                                                            [7] \\
      SN~2015ah  &           Ib  &    0.016  &  16  &                                                            [7] \\
      SN~2015ap  &         Ib/c  &    0.011  &  34  &                                      [7]; \citealt{Prentice19} \\
      SN~2015as  &          IIb  &    0.004  &   1  &                                               \citealt{SN15as} \\
      SN~2015bi  &          IIb  &    0.016  &   2  &                                                            [7] \\
      SN~2015dj  &          IIb  &    0.009  &  15  &                                                            [7] \\
       SN~2015Q  &           Ib  &    0.008  &   6  &                                                            [7] \\
       SN~2015Y  &          IIb  &    0.008  &   6  &                                     [7]; \citealt{Childress16} \\
     SN~2016frp  &           Ib  &    0.027  &   12 &                                     [8]; \citealt{Prentice19}  \\
     SN~2016gkg  &          IIb  &    0.005  &   2  &                                         \citealt{Kilpatrick17} \\
     SN~2016iae  &           Ib  &    0.004  &   23 &                                      [8]; \citealt{Prentice19} \\
     SN~2016jdw  &           Ib  &    0.019  &   14 &                                           \citealt{Prentice19} \\
       SN~2016P  &           Ic  &    0.015  &   19 &                                      [8]; \citealt{Prentice19} \\
     SN~2017bgu  &           Ib  &    0.008  &   14 &                                           \citealt{Prentice19} \\
     SN~2017dcc  &        Ic-BL  &    0.025  &   9  &                                         [8]; \citealt{SN17dcc} \\
     SN~2017ein  &           Ic  &    0.003  &   19 &                                              \citealt{Teffs21} \\
     SN~2017hyh  &          IIb  &    0.012  &   5  &                                           \citealt{Prentice19} \\
     SN~2017ifh  &        Ic-BL  &    0.042  &   5  &                                           \citealt{Prentice19} \\
     SN~2017ixz  &          IIb  &    0.024  &   3  &                                              \citealt{SN17ixz} \\
     SN~2018cbz  &           Ic  &    0.022  &   5  &                                           \citealt{Prentice19} \\
      SN~2018ie  &           Ic  &    0.014  &   1  &                                               \citealt{SN18ie} \\   
      SN~2019cad &           Ic  &    0.027  &  10  &                                          \citealt{Gutierrez21} \\
      SN~2020bio &          IIb  &    0.008  &  12  &                                         \citealt{Pellegrino23} \\
      SN~2021zby &          IIb  &    0.026  &  11  &                                               \citealt{Wang23} \\
    ASASSN-14az  &          IIb  &    0.007  &  10  &                                                            [7] \\
    ASASSN-15bd  &          IIb  &    0.008  &   3  &                                                            [7] \\
    ASASSN-15ed  &           Ib  &    0.049  &  16  &                               [7]; \citealt{Pastorello15_15ed} \\
    ASASSN-15mj  &           Ib  &    0.034  &   3  &                                                            [7] \\
    ASASSN-15re  &       Ic-pec  &    0.030  &   1  &                                           \citealt{ASASSN15re} \\
      iPTF13bvn  &           Ib  &    0.004  &   3  &                                                            [7] \\
       PS-15cjr  &          IIb  &    0.023  &   5  &                                                            [7] \\
  PSNJ0110+3313  &          IIb  &    0.018  &   1  &                                                            [7] \\
  PSNJ2241-2147  &           Ib  &    0.015  &   5  &                                                            [7] \\   
      iPTF16asu  &        Ic-BL  &    0.187  &   7  &                                             \citealt{Taddia19} \\
\hline
\hline
                 &               & Interacting SNe  &      &                                                         \\
\hline
      SN~1994ak  &          IIn  &    0.008  &   3  &                                            \citealt{Ransome21} \\
       SN~1994Y  &          IIn  &    0.008  &   7  &                                            \citealt{Ransome21} \\
       SN~1995G  &          IIn  &    0.016  &  11  &                                         \citealt{Pastorello02} \\
       SN~1996L  &          IIn  &    0.033  &  14  &                                            \citealt{Benetti99} \\
       SN~1998S  &          IIn  &    0.003  &  43  &                         \citealt{Leonard00, Fassia01, Pozzo04} \\
      SN~1999cq  &          Ibn  &    0.026  &   4  &                                      \citealt{Matheson00_99cq} \\
       SN~1999E  &          IIn  &    0.026  &  19  & \citealt{Schmidt93,Benetti94,Gomez00,Silverman13c,Silverman17} \\
      SN~1999eb  &          IIn  &    0.018  &   6  &                                            \citealt{Ransome21} \\
      SN~1999el  &          IIn  &    0.005  &   7  &                                            \citealt{Ransome21} \\
       SN~1999Z  &          IIn  &    0.051  &   5  &                                                \citealt{sn99z} \\
      SN~2000eo  &          IIn  &    0.010  &  16  &                                   [2]; [9]; \citealt{Hicken17} \\
      SN~2000P   &          IIn  &    0.007  &   9  &                                     \citealt{sn00p, Ransome21} \\
      SN~2000bg  &          IIn  &    0.024  &   5  &                                          \citealt{sn00bg}, [9] \\
      SN~2001fa  &          IIn  &    0.017  &   6  &                                             \citealt{Faran14b} \\
      SN~2002ao  &          Ibn  &    0.005  &  13  &                     \citealt{Pastorello08b}; \citealt{Foley07} \\
      SN~2002bu  &     Impostor  &    0.002  &  11  &                                              \citealt{Smith11} \\
      SN~2003G   &          IIn  &    0.012  &  11  &                                \citealt{Shivvers17, Ransome21} \\
      SN~2003hy  &          IIn  &    0.024  &  11  &                                          \citealt{sn03hy}, [9] \\
      SN~2005cl  &          IIn  &    0.026  &   3  &                                              \citealt{Kiewe12} \\
      SN~2005cp  &          IIn  &    0.022  &   7  &                                              \citealt{Kiewe12} \\
      SN~2005db  &          IIn  &    0.015  &  12  &                                              \citealt{Kiewe12} \\
      SN~2005gl  &          IIn  &    0.015  &   6  &                                             \citealt{GalYam07} \\
      SN~2005ip  &          IIn  &    0.007  &  22  &                                                            [4] \\
      SN~2005kj  &          IIn  &    0.017  &  20  &                                                            [4] \\
      SN~2005la  &       Ib/IIn  &    0.002  &   5  &                                                            [6] \\
      SN~2006aa  &          IIn  &    0.021  &   9  &                                                            [4] \\
      SN~2006bo  &          IIn  &    0.015  &   3  &                                                            [4] \\
      SN~2006bv  &         IIn?  &    0.008  &   1  &                                                            [9] \\
      SN~2006gy  &          IIn  &    0.019  &  17  &                                 \citealt{Ofek07, Smith10_06gy} \\
      SN~2006jc  &          Ibn  &    0.006  &  22  &                                                            [6] \\
      SN~2006jd  &          IIn  &    0.019  &  19  &                                                            [4] \\
      SN~2006qq  &          IIn  &    0.029  &  11  &                                                            [4] \\
      SN~2007ak  &          IIn  &    0.016  &   1  &                                                            [4] \\
      SN~2007bb  &          IIn  &    0.021  &   1  &                                               \citealt{SN07bb} \\
      SN~2007cm  &          IIn  &    0.016  &   1  &                                               \citealt{SN07cm} \\
      SN~2007pk  &        IIn-P  &    0.017  &  10  &                                            \citealt{Inserra13} \\
      SN~2007rt  &          IIn  &    0.022  &   7  &                                            \citealt{Trundle09} \\
      SN~2008aj  &          IIn  &    0.025  &   1  &                                                            [9] \\
       SN~2008B  &          IIn  &    0.019  &   3  &                                                            [9] \\
      SN~2008cg  &       Ia-CSM  &    0.036  &   5  &                                         \citealt{Silverman13a} \\
      SN~2008fq  &          IIn  &    0.011  &  18  &                                   \citealt{Taddia13, Faran14b} \\
      SN~2008ip  &          IIn  &    0.015  &  11  &                                                            [9] \\
      SN~2008iy  &          IIn  &    0.041  &   2  &                                             \citealt{Miller10} \\
       SN~2008J  &       Ia-CSM  &    0.016  &  24  &                                                            [1] \\
       SN~2008S  &          IIn  &    0.0002 &  13  &                                         \citealt{Botticella09} \\
      SN~2009ip  &          IIn  &    0.006  &  50  &          \citealt{Margutti14, Fraser13, Graham14, Childress16} \\
      SN~2009kn  &          IIn  &    0.016  &   8  &                                       \citealt{Ransome21}, [9] \\   
      SN~2010al  &          IIn  &    0.017  &  13  &                                [7]; \citealt{Pastorello15_Ibn} \\
      SN~2010jl  &          IIn  &    0.011  &  36  &           \citealt{Smith12_10jl, Zhang12, Borish15, Jencson16} \\
      SN~2010jp  &          IIn  &    0.009  &  10  &                              \citealt{Smith12, Ransome21}, [9] \\     
      SN~2010mc  &          IIn  &    0.035  &   4  &                                             \citealt{Khazov16} \\
       SN~2011A  &          IIn  &    0.009  &  11  &                                           \citealt{deJaeger15} \\
      SN~2011ap  &          IIn  &    0.024  &   9  &                                                            [9] \\
      SN~2011fh  &          IIn  &    0.008  &   9  &                                              \citealt{Pessi22} \\
      SN~2011ht  &          IIn  &    0.004  &  12  &                                          \citealt{Humphreys12} \\
      SN~2011hw  &      IIn/Ibn  &    0.023  &  21  &                           \citealt{Smith12a, Pastorello15_Ibn} \\
      SN~2011jb  &       Ia-CSM  &    0.127  &   3  &                                         \citealt{Silverman13c} \\
      SN~2012ca  &          IIn  &    0.019  &  27  &                                                            [8] \\
       SN~2012y  &          IIn  &    0.083  &   3  &                                            \citealt{Schulze21} \\
       SN~2013dn &          IIn  &    0.056  &  12  &                                                            [8] \\
       SN~2013fc &          IIn  &    0.019  &  30  &                                        [8]; \citealt{Kangas16} \\
       SN~2013ff &     Impostor  &    0.005  &   8  &                                          \citealt{Tartaglia16} \\
       SN~2013gc &          IIn  &    0.003  &   8  &                                           \citealt{Reguitti19} \\
       SN~2013L  &          IIn  &    0.017  &   7  &                                             \citealt{Taddia20} \\
       SN~2014ab &          IIn  &    0.023  &   1  &                                                            [8] \\
       SN~2014es &          IIn  &    0.020  &  14  &                                                            [8] \\
       SN~2015da &          IIn  &    0.007  &  50  &                                          \citealt{Tartaglia20} \\
       SN~2015G  &          Ibn  &    0.005  &  56  &                       \citealt{Shivvers17_15g, Hosseinzadeh17} \\
       SN~2015J  &          IIn  &    0.005  &   6  &                                          \citealt{Childress16} \\  
       SN~2015U  &          Ibn  &    0.014  &  34  &             \citealt{Pastorello15, Shivvers16, Hosseinzadeh17} \\ 
      SN~2016aiy &          IIn  &    0.010  &   8  &                                                            [8] \\
      SN~2016drl &          IIn  &    0.061  &   7  &                                                            [8] \\
      SN~2016eso &          IIn  &    0.016  &   2  &                                                            [8] \\
      SN~2016ieq &          IIn  &    0.066  &   3  &                                                            [8] \\
      SN~2016jbu &          IIn  &    0.005  &  31  &                                                            [8] \\
      SN~2017ben &          IIn  &    0.036  &   3  &                                                            [8] \\
      SN~2017cfq &          IIn  &    0.022  &   4  &                                                            [8] \\
      SN~2017gir &          IIn  &    0.164  &   6  &                                                            [8] \\
      SN~2017hcc &          IIn  &    0.017  &   6  &                                                            [8] \\
      SN~2017ijn &          IIn  &    0.050  &  24  &                                                            [8] \\
      SN~2018bcc &          Ibn  &    0.064  &   5  &                                     \citealt{Karamehmetoglu21} \\
      SN~2018cnf &          IIn  &    0.024  &   3  &                                                            [8] \\
      SN~2018khh &          IIn  &    0.023  &   6  &                                                            [8] \\
      SN~2019bwb &          IIn  &    0.020  &   4  &                                                            [8] \\
      SN~2019esa &          IIn  &    0.009  &   1  &                                              \citealt{sn19esa} \\
      SN~2019hgp &          Icn  &    0.064  &  33  &                               \citealt{GalYam22, Pellegrino22} \\
       SN~2019jc &          Icn  &    0.019  &   4  &                                         \citealt{Pellegrino22} \\
      SN~2019kbj &          Ibn  &    0.048  &   2  &                                              \citealt{sn19kgb} \\ 
      SN~2019lkr &          IIn  &    0.035  &   2  &                           \citealt{sn19lkr1,sn19lkr2,sn19lkr3} \\
      SN~2020uem &       Ia-CSM  &    0.041  &   9  &                                                \citealt{Uno23} \\
      SN~2021ckj &          Icn  &    0.143  &   3  &                                              \citealt{Nagao23} \\
      SN~2021csp &          Icn  &    0.084  &   4  &                                         \citealt{Pellegrino22} \\
      SN~2021foa &          IIn  &    0.008  &  17  &                                           \citealt{Reguitti22} \\
      SN~2022ann &          Icn  &    0.049  &   1  &                                              \citealt{Davis22} \\
     ASASSN-14il &          IIn  &    0.022  &   9  &                                          \citealt{Childress16} \\
     ASASSN-15og &          IIn  &    0.068  &   7  &                                              \citealt{Stahl20} \\
       iPTF13beo &          Ibn  &    0.091  &   2  &                                           \citealt{Gorbikov14} \\
         iPTF13z &          IIn  &    0.033  &  10  &                                             \citealt{Nyholm17} \\
       iPTF14aki &          Ibn  &    0.064  &  13  &                                  \citealt{Hosseinzadeh17}, [8] \\
       iPTF15akq &          Ibn  &    0.109  &   5  &                                       \citealt{Hosseinzadeh17} \\
        iPTF15ul &          Ibn  &    0.066  &   4  &                                       \citealt{Hosseinzadeh17} \\
        LSQ12heq &          IIn  &    0.148  &  11  &                                                            [8] \\
        LSQ12hxg &          IIn  &    0.039  &  15  &                                                            [8] \\
        LSQ13bxv &          IIn  &    0.125  &   3  &                                                            [8] \\
        LSQ13ccw &          Ibn  &    0.060  &   4  &                                    \citealt{Pastorello15_Ibn2} \\
         LSQ13sd &          IIn  &    0.039  &   2  &                                                            [8] \\
         LSQ13zm &     Impostor  &    0.029  &  12  &                                          \citealt{Tartaglia16} \\
         LSQ14pt &          IIn  &    0.059  &  17  &                                                            [8] \\
OGLE-2012-SN-006 &          Ibn  &    0.006  &  10  &                               \citealt{Pastorello15_ogle}, [8] \\
OGLE-2013-SN-016 &          IIn  &    0.074  &  17  &                                                            [8] \\
        PTF10gvf &          IIn  &    0.081  &   3  &                                             \citealt{Khazov16} \\
        PTF11rfh &          Ibn  &    0.060  &   4  &                                       \citealt{Hosseinzadeh17} \\
        PTF12efc &          IIn  &    0.234  &   5  &                                         \citealt{Silverman13c} \\
        PTF12ldy &          Ibn  &    0.106  &   6  &                                       \citealt{Hosseinzadeh17} \\
SSS130221-133330-194457 &   IIn  &    0.096  &  13  &                                                            [8] \\
\hline
\hline
\end{longtable}
%\begin{tablenotes}
%\small
%\item $^{\ast}$ These include mostly interacting SNe SNe~IIn) and some superluminous SNe.
%\item $^{\dagger}$ Values for \naid. The exact cuts %and number of SNe/spectra changes according to line species. 
%\end{tablenotes}
%\end{threeparttable}
Additional references: [1] \citealt{Folatelli13}; [2] \citealt{Silverman12}; [3] \citealt{Blond12}; [4] \citealt{Gutierrez17a}; [5] \citealt{Stahl20};  [6] \citealt{Modjaz14}; [7] \citealt{Shivvers19};  [8] PESSTO data release: \citealt{Smartt15a}; [9] Publically available from WISEREP: \citealt{Yaron12}.

